Medial Axis Isoperimetric Profiles

Recently proposed as a stable means of evaluating geometric compactness, the isoperimetric profile of a planar domain measures the minimum perimeter needed to inscribe a shape with prescribed area varying from 0 to the area of the domain. While this profile has proven valuable for evaluating properties of geographic partitions, existing algorithms for its computation rely on aggressive approximations and are still computationally expensive. In this paper, we propose a practical means of approximating the isoperimetric profile and show that for domains satisfying a "thick neck" condition, our approximation is exact. For more general domains, we show that our bound is still exact within a conservative regime and is otherwise an upper bound. Our method is based on a traversal of the medial axis which produces efficient and robust results. We compare our technique with the state-of-the-art approximation to the isoperimetric profile on a variety of domains and show significantly tighter bounds than were previously achievable.

==> figures/MAfigB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\columnwidth,
height=0.3\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=1.08142430276903e-07,
point meta max=1.47860739408291,
colormap={mymap}{[1pt] rgb(0pt)=(1,0,1); rgb(255pt)=(1,1,0)},
xmin=-3.51636,
xmax=3.79673,
ymin=-3.62060142373611,
ymax=2.1473034311026,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
colorbar
]
\addplot[scatter, only marks, mark=*, mark size=0.7906pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
3.30608	-3.25967	5.4420809734485e-06\\
3.27068728282828	-3.24948626262626	0.00989198546050316\\
3.23529456565657	-3.23930252525252	0.0197785288400329\\
3.19990184848485	-3.22911878787879	0.0296650722195626\\
3.16450913131313	-3.21893505050505	0.0395516155990923\\
3.12911641414141	-3.20875131313131	0.049438158978622\\
3.0937236969697	-3.19856757575758	0.0593247023581517\\
3.05833097979798	-3.18838383838384	0.0692112457376814\\
3.02293826262626	-3.1782001010101	0.0790977891172111\\
2.98754554545455	-3.16801636363636	0.0889843324967408\\
2.95215282828283	-3.15783262626263	0.0988708758762705\\
2.91676011111111	-3.14764888888889	0.1087574192558\\
2.88136739393939	-3.13746515151515	0.11864396263533\\
2.84597467676768	-3.12728141414141	0.12853050601486\\
2.81058195959596	-3.11709767676768	0.138417049394389\\
2.77518924242424	-3.10691393939394	0.148303592773919\\
2.73979652525253	-3.0967302020202	0.158190136153449\\
2.70440380808081	-3.08654646464646	0.168076679532978\\
2.66901109090909	-3.07636272727273	0.177963222912508\\
2.63361837373737	-3.06617898989899	0.187849766292038\\
2.59822565656566	-3.05599525252525	0.197736309671568\\
2.56283293939394	-3.04581151515152	0.207622853051097\\
2.52744022222222	-3.03562777777778	0.217509396430627\\
2.49204750505051	-3.02544404040404	0.227395939810157\\
2.45665478787879	-3.0152603030303	0.237282483189686\\
2.42126207070707	-3.00507656565657	0.247169026569216\\
2.38586935353535	-2.99489282828283	0.257055569948746\\
2.35047663636364	-2.98470909090909	0.266942113328275\\
2.31508391919192	-2.97452535353535	0.276828656707805\\
2.2796912020202	-2.96434161616162	0.286715200087335\\
2.24429848484849	-2.95415787878788	0.296601743466865\\
2.20890576767677	-2.94397414141414	0.306488286846394\\
2.17351305050505	-2.9337904040404	0.316374830225924\\
2.13812033333333	-2.92360666666667	0.326261373605454\\
2.10272761616162	-2.91342292929293	0.336147916984983\\
2.0673348989899	-2.90323919191919	0.346034460364513\\
2.03194218181818	-2.89305545454545	0.355921003744043\\
1.99654946464646	-2.88287171717172	0.365807547123573\\
1.96115674747475	-2.87268797979798	0.375694090503102\\
1.92576403030303	-2.86250424242424	0.385580633882632\\
1.89037131313131	-2.85232050505051	0.395467177262162\\
1.8549785959596	-2.84213676767677	0.405353720641691\\
1.81958587878788	-2.83195303030303	0.415240264021221\\
1.78419316161616	-2.82176929292929	0.425126807400751\\
1.74880044444444	-2.81158555555556	0.435013350780281\\
1.71340772727273	-2.80140181818182	0.44489989415981\\
1.67801501010101	-2.79121808080808	0.45478643753934\\
1.64262229292929	-2.78103434343434	0.46467298091887\\
1.60722957575758	-2.77085060606061	0.474559524298399\\
1.57183685858586	-2.76066686868687	0.484446067677929\\
1.53644414141414	-2.75048313131313	0.494332611057459\\
1.50105142424242	-2.74029939393939	0.504219154436989\\
1.46565870707071	-2.73011565656566	0.514105697816518\\
1.43026598989899	-2.71993191919192	0.523992241196048\\
1.39487327272727	-2.70974818181818	0.533878784575578\\
1.35948055555556	-2.69956444444444	0.543765327955107\\
1.32408783838384	-2.68938070707071	0.553651871334637\\
1.28869512121212	-2.67919696969697	0.563538414714167\\
1.2533024040404	-2.66901323232323	0.573424958093696\\
1.21790968686869	-2.65882949494949	0.583311501473226\\
1.18251696969697	-2.64864575757576	0.593198044852756\\
1.14712425252525	-2.63846202020202	0.603084588232286\\
1.11173153535354	-2.62827828282828	0.612971131611815\\
1.07633881818182	-2.61809454545455	0.622857674991345\\
1.0409461010101	-2.60791080808081	0.632744218370875\\
1.00555338383838	-2.59772707070707	0.642630761750404\\
0.970160666666667	-2.58754333333333	0.652517305129934\\
0.934767949494949	-2.5773595959596	0.662403848509464\\
0.899375232323232	-2.56717585858586	0.672290391888993\\
0.863982515151515	-2.55699212121212	0.682176935268523\\
0.828589797979798	-2.54680838383838	0.692063478648053\\
0.793197080808081	-2.53662464646465	0.701950022027582\\
0.757804363636364	-2.52644090909091	0.711836565407112\\
0.722411646464647	-2.51625717171717	0.721723108786642\\
0.687018929292929	-2.50607343434343	0.731609652166172\\
0.651626212121212	-2.4958896969697	0.741496195545701\\
0.616233494949495	-2.48570595959596	0.751382738925231\\
0.580840777777778	-2.47552222222222	0.761269282304761\\
0.545448060606061	-2.46533848484848	0.771155825684291\\
0.510055343434343	-2.45515474747475	0.78104236906382\\
0.474662626262626	-2.44497101010101	0.79092891244335\\
0.439269909090909	-2.43478727272727	0.80081545582288\\
0.403877191919192	-2.42460353535354	0.810701999202409\\
0.368484474747475	-2.4144197979798	0.820588542581939\\
0.333091757575758	-2.40423606060606	0.830475085961469\\
0.29769904040404	-2.39405232323232	0.840361629340999\\
0.262306323232323	-2.38386858585859	0.850248172720528\\
0.226913606060606	-2.37368484848485	0.860134716100058\\
0.191520888888889	-2.36350111111111	0.870021259479588\\
0.156128171717172	-2.35331737373737	0.879907802859117\\
0.120735454545455	-2.34313363636364	0.889794346238647\\
0.0853427373737372	-2.3329498989899	0.899680889618177\\
0.0499500202020202	-2.32276616161616	0.909567432997706\\
0.0145573030303029	-2.31258242424242	0.919453976377236\\
-0.0208354141414142	-2.30239868686869	0.929340519756766\\
-0.0562281313131312	-2.29221494949495	0.939227063136296\\
-0.0916208484848486	-2.28203121212121	0.949113606515825\\
-0.127013565656566	-2.27184747474747	0.959000149895355\\
-0.162406282828283	-2.26166373737374	0.968886693274885\\
-0.197799	-2.25148	0.978773236654414\\
-0.197798995734065	-2.25147949126973	0.978774479100983\\
-0.206434946226401	-2.24897393757988	0.981207530879736\\
-0.215070550794065	-2.24642713094862	0.983681837050248\\
-0.223705809437058	-2.24383907137593	0.986197397612519\\
-0.23234072215538	-2.24120975886183	0.988754212566548\\
-0.240975288949031	-2.23853919340631	0.991352281912336\\
-0.249609509818011	-2.23582737500938	0.993991605649883\\
-0.25824338476232	-2.23307430367103	0.996672183779189\\
-0.266876913781958	-2.23027997939126	0.999394016300254\\
-0.275510096876925	-2.22744440217008	1.00215710321308\\
-0.284142934047221	-2.22456757200748	1.00496144451766\\
-0.292775425292846	-2.22164948890346	1.007807040214\\
-0.3014075706138	-2.21869015285803	1.0106938903021\\
-0.310039370010082	-2.21568956387118	1.01362199478196\\
-0.318670823481694	-2.21264772194292	1.01659135365358\\
-0.327301931028635	-2.20956462707324	1.01960196691695\\
-0.335932692650905	-2.20644027926214	1.02265383457209\\
-0.344563108348503	-2.20327467850962	1.02574695661898\\
-0.353193178121431	-2.20006782481569	1.02888133305764\\
-0.361822901969688	-2.19681971818034	1.03205696388805\\
-0.370452279893273	-2.19353035860358	1.03527384911022\\
-0.379081311892188	-2.1901997460854	1.03853198872415\\
-0.387709997966431	-2.1868278806258	1.04183138272984\\
-0.396338338116004	-2.18341476222479	1.04517203112728\\
-0.404966332340905	-2.17996039088235	1.04855393391649\\
-0.413593980641136	-2.17646476659851	1.05197709109746\\
-0.422221283016695	-2.17292788937324	1.05544150267018\\
-0.430848239467583	-2.16934975920656	1.05894716863466\\
-0.4394748499938	-2.16573037609847	1.0624940889909\\
-0.448101114595347	-2.16206974004895	1.0660822637389\\
-0.456727033272222	-2.15836785105803	1.06971169287866\\
-0.465352606024426	-2.15462470912568	1.07338237641018\\
-0.473977832851959	-2.15084031425192	1.07709431433346\\
-0.482602713754821	-2.14701466643674	1.08084750664849\\
-0.491227248733013	-2.14314776568014	1.08464195335529\\
-0.499851437786533	-2.13923961198213	1.08847765445384\\
-0.508475280915382	-2.1352902053427	1.09235460994415\\
-0.51709877811956	-2.13129954576186	1.09627281982622\\
-0.525721929399067	-2.12726763323959	1.10023228410005\\
-0.534344734753903	-2.12319446777592	1.10423300276564\\
-0.542967194184067	-2.11908004937082	1.10827497582299\\
-0.551589307689561	-2.11492437802431	1.11235820327209\\
-0.560211075270384	-2.11072745373638	1.11648268511296\\
-0.568832496926536	-2.10648927650704	1.12064842134558\\
-0.577453572658017	-2.10220984633628	1.12485541196996\\
-0.586074302464826	-2.0978891632241	1.12910365698611\\
-0.594694686346965	-2.09352722717051	1.13339315639401\\
-0.603314724304432	-2.0891240381755	1.13772391019366\\
-0.611934416337229	-2.08467959623907	1.14209591838508\\
-0.620553762445355	-2.08019390136123	1.14650918096826\\
-0.629172762628809	-2.07566695354197	1.15096369794319\\
-0.637791416887593	-2.07109875278129	1.15545946930989\\
-0.646409725221705	-2.0664892990792	1.15999649506834\\
-0.655027687631147	-2.06183859243569	1.16457477521855\\
-0.663645304115917	-2.05714663285077	1.16919430976052\\
-0.672262574676017	-2.05241342032443	1.17385509869425\\
-0.680879499311445	-2.04763895485667	1.17855714201974\\
-0.689496078022202	-2.04282323644749	1.18330043973699\\
-0.698112310808288	-2.0379662650969	1.188084991846\\
-0.706728197669704	-2.03306804080489	1.19291079834676\\
-0.715343738606448	-2.02812856357147	1.19777785923929\\
-0.723958933618521	-2.02314783339663	1.20268617452357\\
-0.732573782705923	-2.01812585028037	1.20763574419961\\
-0.741188285868654	-2.0130626142227	1.21262656826741\\
-0.749802443106714	-2.00795812522361	1.21765864672697\\
-0.758416254420103	-2.0028123832831	1.22273197957829\\
-0.767029719808822	-1.99762538840118	1.22784656682136\\
-0.775642839272868	-1.99239714057784	1.2330024084562\\
-0.784255612812244	-1.98712763981308	1.23819950448279\\
-0.792868040426949	-1.98181688610691	1.24343785490115\\
-0.801480122116983	-1.97646487945932	1.24871745971126\\
-0.810091857882346	-1.97107161987031	1.25403831891313\\
-0.818703247723038	-1.96563710733989	1.25940043250676\\
-0.827314291639059	-1.96016134186805	1.26480380049215\\
-0.835924989630408	-1.9546443234548	1.2702484228693\\
-0.844535341697087	-1.94908605210012	1.2757342996382\\
-0.853145347839095	-1.94348652780403	1.28126143079887\\
-0.861755008056431	-1.93784575056653	1.28682981635129\\
-0.870364322349097	-1.93216372038761	1.29243945629547\\
-0.878973290717092	-1.92644043726727	1.29809035063142\\
-0.887581913160415	-1.92067590120552	1.30378249935912\\
-0.896190189679067	-1.91487011220235	1.30951590247857\\
-0.904798120273049	-1.90902307025776	1.31529055998979\\
-0.913405704942359	-1.90313477537175	1.32110647189277\\
-0.922012943686999	-1.89720522754433	1.32696363818751\\
-0.930619836506967	-1.8912344267755	1.332862058874\\
-0.939226383402264	-1.88522237306524	1.33880173395225\\
-0.947832584372891	-1.87916906641357	1.34478266342227\\
-0.956438439418846	-1.87307450682049	1.35080484728404\\
-0.96504394854013	-1.86693869428599	1.35686828553757\\
-0.973649111736744	-1.86076162881007	1.36297297818286\\
-0.982253929008686	-1.85454331039273	1.3691189252199\\
-0.990858400355957	-1.84828373903398	1.37530612664871\\
-0.999462525778557	-1.84198291473381	1.38153458246927\\
-1.00806630527649	-1.83564083749222	1.3878042926816\\
-1.01666973884974	-1.82925750730922	1.39411525728568\\
-1.02527282649833	-1.8228329241848	1.40046747628152\\
-1.03387556822225	-1.81636708811897	1.40686094966912\\
-1.04247796402149	-1.80985999911172	1.41329567744848\\
-1.05108001389607	-1.80331165716305	1.4197716596196\\
-1.05108	-1.80331	1.41977134848697\\
-1.05186696969697	-1.80270909090909	1.42036565197784\\
-1.05265393939394	-1.80210818181818	1.42095995546871\\
-1.05344090909091	-1.80150727272727	1.42155425895958\\
-1.05422787878788	-1.80090636363636	1.42214856245045\\
-1.05501484848485	-1.80030545454545	1.42274286594131\\
-1.05580181818182	-1.79970454545455	1.42333716943218\\
-1.05658878787879	-1.79910363636364	1.42393147292305\\
-1.05737575757576	-1.79850272727273	1.42452577641392\\
-1.05816272727273	-1.79790181818182	1.42512007990479\\
-1.0589496969697	-1.79730090909091	1.42571438339565\\
-1.05973666666667	-1.7967	1.42630868688652\\
-1.06052363636364	-1.79609909090909	1.42690299037739\\
-1.06131060606061	-1.79549818181818	1.42749729386826\\
-1.06209757575758	-1.79489727272727	1.42809159735913\\
-1.06288454545455	-1.79429636363636	1.42868590084999\\
-1.06367151515152	-1.79369545454545	1.42928020434086\\
-1.06445848484848	-1.79309454545455	1.42987450783173\\
-1.06524545454545	-1.79249363636364	1.4304688113226\\
-1.06603242424242	-1.79189272727273	1.43106311481347\\
-1.06681939393939	-1.79129181818182	1.43165741830433\\
-1.06760636363636	-1.79069090909091	1.4322517217952\\
-1.06839333333333	-1.79009	1.43284602528607\\
-1.0691803030303	-1.78948909090909	1.43344032877694\\
-1.06996727272727	-1.78888818181818	1.43403463226781\\
-1.07075424242424	-1.78828727272727	1.43462893575867\\
-1.07154121212121	-1.78768636363636	1.43522323924954\\
-1.07232818181818	-1.78708545454545	1.43581754274041\\
-1.07311515151515	-1.78648454545455	1.43641184623128\\
-1.07390212121212	-1.78588363636364	1.43700614972215\\
-1.07468909090909	-1.78528272727273	1.43760045321301\\
-1.07547606060606	-1.78468181818182	1.43819475670388\\
-1.07626303030303	-1.78408090909091	1.43878906019475\\
-1.07705	-1.78348	1.43938336368562\\
-1.07783696969697	-1.78287909090909	1.43997766717649\\
-1.07862393939394	-1.78227818181818	1.44057197066735\\
-1.07941090909091	-1.78167727272727	1.44116627415822\\
-1.08019787878788	-1.78107636363636	1.44176057764909\\
-1.08098484848485	-1.78047545454545	1.44235488113996\\
-1.08177181818182	-1.77987454545455	1.44294918463083\\
-1.08255878787879	-1.77927363636364	1.44354348812169\\
-1.08334575757576	-1.77867272727273	1.44413779161256\\
-1.08413272727273	-1.77807181818182	1.44473209510343\\
-1.0849196969697	-1.77747090909091	1.4453263985943\\
-1.08570666666667	-1.77687	1.44592070208517\\
-1.08649363636364	-1.77626909090909	1.44651500557603\\
-1.08728060606061	-1.77566818181818	1.4471093090669\\
-1.08806757575758	-1.77506727272727	1.44770361255777\\
-1.08885454545455	-1.77446636363636	1.44829791604864\\
-1.08964151515152	-1.77386545454545	1.44889221953951\\
-1.09042848484848	-1.77326454545455	1.44948652303037\\
-1.09121545454545	-1.77266363636364	1.45008082652124\\
-1.09200242424242	-1.77206272727273	1.45067513001211\\
-1.09278939393939	-1.77146181818182	1.45126943350298\\
-1.09357636363636	-1.77086090909091	1.45186373699385\\
-1.09436333333333	-1.77026	1.45245804048471\\
-1.0951503030303	-1.76965909090909	1.45305234397558\\
-1.09593727272727	-1.76905818181818	1.45364664746645\\
-1.09672424242424	-1.76845727272727	1.45424095095732\\
-1.09751121212121	-1.76785636363636	1.45483525444819\\
-1.09829818181818	-1.76725545454545	1.45542955793905\\
-1.09908515151515	-1.76665454545455	1.45602386142992\\
-1.09987212121212	-1.76605363636364	1.45661816492079\\
-1.10065909090909	-1.76545272727273	1.45721246841166\\
-1.10144606060606	-1.76485181818182	1.45780677190253\\
-1.10223303030303	-1.76425090909091	1.45840107539339\\
-1.10302	-1.76365	1.45899537888426\\
-1.10380696969697	-1.76304909090909	1.45958968237513\\
-1.10459393939394	-1.76244818181818	1.460183985866\\
-1.10538090909091	-1.76184727272727	1.46077828935687\\
-1.10616787878788	-1.76124636363636	1.46137259284773\\
-1.10695484848485	-1.76064545454545	1.4619668963386\\
-1.10774181818182	-1.76004454545455	1.46256119982947\\
-1.10852878787879	-1.75944363636364	1.46315550332034\\
-1.10931575757576	-1.75884272727273	1.46374980681121\\
-1.11010272727273	-1.75824181818182	1.46434411030208\\
-1.1108896969697	-1.75764090909091	1.46493841379294\\
-1.11167666666667	-1.75704	1.46553271728381\\
-1.11246363636364	-1.75643909090909	1.46612702077468\\
-1.11325060606061	-1.75583818181818	1.46672132426555\\
-1.11403757575758	-1.75523727272727	1.46731562775642\\
-1.11482454545455	-1.75463636363636	1.46790993124728\\
-1.11561151515152	-1.75403545454545	1.46850423473815\\
-1.11639848484848	-1.75343454545455	1.46909853822902\\
-1.11718545454545	-1.75283363636364	1.46969284171989\\
-1.11797242424242	-1.75223272727273	1.47028714521076\\
-1.11875939393939	-1.75163181818182	1.47088144870162\\
-1.11954636363636	-1.75103090909091	1.47147575219249\\
-1.12033333333333	-1.75043	1.47207005568336\\
-1.1211203030303	-1.74982909090909	1.47266435917423\\
-1.12190727272727	-1.74922818181818	1.4732586626651\\
-1.12269424242424	-1.74862727272727	1.47385296615596\\
-1.12348121212121	-1.74802636363636	1.47444726964683\\
-1.12426818181818	-1.74742545454545	1.4750415731377\\
-1.12505515151515	-1.74682454545455	1.47563587662857\\
-1.12584212121212	-1.74622363636364	1.47623018011944\\
-1.12662909090909	-1.74562272727273	1.4768244836103\\
-1.12741606060606	-1.74502181818182	1.47741878710117\\
-1.12820303030303	-1.74442090909091	1.47801309059204\\
-1.12899	-1.74382	1.47860739408291\\
-0.663781	-0.237729	0.622177829031557\\
-0.668480080808081	-0.25294204040404	0.630828632718944\\
-0.673179161616162	-0.268155080808081	0.639479436406331\\
-0.677878242424242	-0.283368121212121	0.648130240093719\\
-0.682577323232323	-0.298581161616162	0.656781043781106\\
-0.687276404040404	-0.313794202020202	0.665431847468494\\
-0.691975484848485	-0.329007242424242	0.674082651155881\\
-0.696674565656566	-0.344220282828283	0.682733454843268\\
-0.701373646464647	-0.359433323232323	0.691384258530656\\
-0.706072727272727	-0.374646363636364	0.700035062218043\\
-0.710771808080808	-0.389859404040404	0.708685865905431\\
-0.715470888888889	-0.405072444444444	0.717336669592818\\
-0.72016996969697	-0.420285484848485	0.725987473280205\\
-0.724869050505051	-0.435498525252525	0.734638276967593\\
-0.729568131313131	-0.450711565656566	0.74328908065498\\
-0.734267212121212	-0.465924606060606	0.751939884342367\\
-0.738966292929293	-0.481137646464646	0.760590688029755\\
-0.743665373737374	-0.496350686868687	0.769241491717142\\
-0.748364454545454	-0.511563727272727	0.77789229540453\\
-0.753063535353535	-0.526776767676768	0.786543099091917\\
-0.757762616161616	-0.541989808080808	0.795193902779304\\
-0.762461696969697	-0.557202848484848	0.803844706466692\\
-0.767160777777778	-0.572415888888889	0.812495510154079\\
-0.771859858585859	-0.587628929292929	0.821146313841467\\
-0.776558939393939	-0.60284196969697	0.829797117528854\\
-0.78125802020202	-0.61805501010101	0.838447921216241\\
-0.785957101010101	-0.633268050505051	0.847098724903629\\
-0.790656181818182	-0.648481090909091	0.855749528591016\\
-0.795355262626263	-0.663694131313131	0.864400332278403\\
-0.800054343434343	-0.678907171717172	0.873051135965791\\
-0.804753424242424	-0.694120212121212	0.881701939653178\\
-0.809452505050505	-0.709333252525252	0.890352743340566\\
-0.814151585858586	-0.724546292929293	0.899003547027953\\
-0.818850666666667	-0.739759333333333	0.90765435071534\\
-0.823549747474747	-0.754972373737374	0.916305154402728\\
-0.828248828282828	-0.770185414141414	0.924955958090115\\
-0.832947909090909	-0.785398454545454	0.933606761777503\\
-0.83764698989899	-0.800611494949495	0.94225756546489\\
-0.842346070707071	-0.815824535353535	0.950908369152277\\
-0.847045151515151	-0.831037575757576	0.959559172839665\\
-0.851744232323232	-0.846250616161616	0.968209976527052\\
-0.856443313131313	-0.861463656565657	0.976860780214439\\
-0.861142393939394	-0.876676696969697	0.985511583901827\\
-0.865841474747475	-0.891889737373737	0.994162387589214\\
-0.870540555555555	-0.907102777777778	1.0028131912766\\
-0.875239636363636	-0.922315818181818	1.01146399496399\\
-0.879938717171717	-0.937528858585859	1.02011479865138\\
-0.884637797979798	-0.952741898989899	1.02876560233876\\
-0.889336878787879	-0.967954939393939	1.03741640602615\\
-0.894035959595959	-0.98316797979798	1.04606720971354\\
-0.89873504040404	-0.99838102020202	1.05471801340093\\
-0.903434121212121	-1.01359406060606	1.06336881708831\\
-0.908133202020202	-1.0288071010101	1.0720196207757\\
-0.912832282828283	-1.04402014141414	1.08067042446309\\
-0.917531363636364	-1.05923318181818	1.08932122815048\\
-0.922230444444444	-1.07444622222222	1.09797203183786\\
-0.926929525252525	-1.08965926262626	1.10662283552525\\
-0.931628606060606	-1.1048723030303	1.11527363921264\\
-0.936327686868687	-1.12008534343434	1.12392444290003\\
-0.941026767676768	-1.13529838383838	1.13257524658741\\
-0.945725848484849	-1.15051142424242	1.1412260502748\\
-0.950424929292929	-1.16572446464646	1.14987685396219\\
-0.95512401010101	-1.18093750505051	1.15852765764957\\
-0.959823090909091	-1.19615054545455	1.16717846133696\\
-0.964522171717172	-1.21136358585859	1.17582926502435\\
-0.969221252525252	-1.22657662626263	1.18448006871174\\
-0.973920333333333	-1.24178966666667	1.19313087239912\\
-0.978619414141414	-1.25700270707071	1.20178167608651\\
-0.983318494949495	-1.27221574747475	1.2104324797739\\
-0.988017575757576	-1.28742878787879	1.21908328346129\\
-0.992716656565656	-1.30264182828283	1.22773408714867\\
-0.997415737373737	-1.31785486868687	1.23638489083606\\
-1.00211481818182	-1.33306790909091	1.24503569452345\\
-1.0068138989899	-1.34828094949495	1.25368649821084\\
-1.01151297979798	-1.36349398989899	1.26233730189822\\
-1.01621206060606	-1.37870703030303	1.27098810558561\\
-1.02091114141414	-1.39392007070707	1.279638909273\\
-1.02561022222222	-1.40913311111111	1.28828971296039\\
-1.0303093030303	-1.42434615151515	1.29694051664777\\
-1.03500838383838	-1.43955919191919	1.30559132033516\\
-1.03970746464646	-1.45477223232323	1.31424212402255\\
-1.04440654545455	-1.46998527272727	1.32289292770993\\
-1.04910562626263	-1.48519831313131	1.33154373139732\\
-1.05380470707071	-1.50041135353535	1.34019453508471\\
-1.05850378787879	-1.51562439393939	1.3488453387721\\
-1.06320286868687	-1.53083743434343	1.35749614245948\\
-1.06790194949495	-1.54605047474747	1.36614694614687\\
-1.07260103030303	-1.56126351515152	1.37479774983426\\
-1.07730011111111	-1.57647655555556	1.38344855352165\\
-1.08199919191919	-1.5916895959596	1.39209935720903\\
-1.08669827272727	-1.60690263636364	1.40075016089642\\
-1.09139735353535	-1.62211567676768	1.40940096458381\\
-1.09609643434343	-1.63732871717172	1.4180517682712\\
-1.10079551515151	-1.65254175757576	1.42670257195858\\
-1.1054945959596	-1.6677547979798	1.43535337564597\\
-1.11019367676768	-1.68296783838384	1.44400417933336\\
-1.11489275757576	-1.69818087878788	1.45265498302075\\
-1.11959183838384	-1.71339391919192	1.46130578670813\\
-1.12429091919192	-1.72860695959596	1.46995659039552\\
-1.12899	-1.74382	1.47860739408291\\
-0.663778975833123	-0.237728429324134	0.62217629568835\\
-0.662043597207986	-0.23207011401934	0.61897062712319\\
-0.660335382171533	-0.226419456978632	0.615793181058965\\
-0.658654330723762	-0.220776458202012	0.612643957495674\\
-0.657000442864675	-0.215141117689479	0.609522956433317\\
-0.655373718594271	-0.209513435441033	0.606430177871894\\
-0.65377415791255	-0.203893411456674	0.603365621811406\\
-0.652201760819512	-0.198281045736402	0.600329288251851\\
-0.650656527315158	-0.192676338280216	0.597321177193231\\
-0.649138457399486	-0.187079289088118	0.594341288635544\\
-0.647647551072498	-0.181489898160108	0.591389622578792\\
-0.646183808334193	-0.175908165496184	0.588466179022974\\
-0.644747229184572	-0.170334091096347	0.58557095796809\\
-0.643337813623633	-0.164767674960597	0.582703959414141\\
-0.641955561651378	-0.159208917088934	0.579865183361125\\
-0.640600473267806	-0.153657817481359	0.577054629809044\\
-0.639272548472917	-0.14811437613787	0.574272298757896\\
-0.637971787266711	-0.142578593058468	0.571518190207683\\
-0.636698189649189	-0.137050468243154	0.568792304158404\\
-0.635451755620349	-0.131530001691926	0.566094640610059\\
-0.634232485180193	-0.126017193404786	0.563425199562648\\
-0.63304037832872	-0.120512043381732	0.560783981016171\\
-0.631875435065931	-0.115014551622766	0.558170984970629\\
-0.630737655391824	-0.109524718127887	0.55558621142602\\
-0.629627039306401	-0.104042542897094	0.553029660382346\\
-0.628543586809661	-0.0985680259303889	0.550501331839606\\
-0.627487297901604	-0.0931011672277707	0.5480012257978\\
-0.62645817258223	-0.0876419667892395	0.545529342256928\\
-0.625456210851539	-0.0821904246147954	0.54308568121699\\
-0.624481412709532	-0.0767465407044383	0.540670242677986\\
-0.623533778156208	-0.0713103150581683	0.538283026639917\\
-0.622613307191567	-0.0658817476759853	0.535924033102781\\
-0.621719999815609	-0.0604608385578893	0.53359326206658\\
-0.620853856028335	-0.0550475877038805	0.531290713531313\\
-0.620014875829744	-0.0496419951139586	0.52901638749698\\
-0.619203059219836	-0.0442440607881238	0.526770283963581\\
-0.618418406198611	-0.0388537847263761	0.524552402931116\\
-0.617660916766069	-0.0334711669287154	0.522362744399586\\
-0.61693059092221	-0.0280962073951417	0.520201308368989\\
-0.616227428667035	-0.0227289061256551	0.518068094839327\\
-0.615551430000543	-0.0173692631202555	0.515963103810599\\
-0.614902594922734	-0.0120172783789429	0.513886335282804\\
-0.614280923433608	-0.00667295190171741	0.511837789255944\\
-0.613686415533166	-0.00133628368857899	0.509817465730019\\
-0.613119071221407	0.00399272626047237	0.507825364705027\\
-0.61257889049833	0.00931407794543682	0.505861486180969\\
-0.612065873363938	0.0146277713663141	0.503925830157846\\
-0.611580019818228	0.0199338065231043	0.502018396635657\\
-0.611121329861201	0.0252321834158076	0.500139185614401\\
-0.610689803492858	0.0305229020444238	0.49828819709408\\
-0.610285440713198	0.0358059624089528	0.496465431074693\\
-0.609908241522221	0.0410813645093949	0.494670887556241\\
-0.609558205919927	0.04634910834575	0.492904566538722\\
-0.609235333906317	0.0516091939180179	0.491166468022137\\
-0.608939625481389	0.0568616212261988	0.489456592006487\\
-0.608671080645145	0.0621063902702928	0.487774938491771\\
-0.608429699397584	0.0673435010502996	0.486121507477988\\
-0.608215481738707	0.0725729535662195	0.48449629896514\\
-0.608028427668512	0.0777947478180522	0.482899312953227\\
-0.607868537187001	0.0830088838057979	0.481330549442247\\
-0.607735810294173	0.0882153615294566	0.479790008432201\\
-0.607630246990028	0.0934141809890282	0.47827768992309\\
-0.607551847274566	0.0986053421845128	0.476793593914912\\
-0.607500611147788	0.10378884511591	0.475337720407669\\
-0.607476538609692	0.108964689783221	0.47391006940136\\
-0.60747962966028	0.114132876186444	0.472510640895985\\
-0.607509884299551	0.119293404325581	0.471139434891544\\
-0.607567302527505	0.12444627420063	0.469796451388037\\
-0.607651884344143	0.129591485811592	0.468481690385465\\
-0.607763629749464	0.134729039158468	0.467195151883826\\
-0.607902538743468	0.139858934241256	0.465936835883122\\
-0.608068611326155	0.144981171059957	0.464706742383352\\
-0.608261847497525	0.150095749614571	0.463504871384516\\
-0.608482247257578	0.155202669905098	0.462331222886614\\
-0.608729810606315	0.160301931931538	0.461185796889646\\
-0.609004537543735	0.165393535693891	0.460068593393612\\
-0.609306428069838	0.170477481192157	0.458979612398513\\
-0.609635482184624	0.175553768426336	0.457918853904347\\
-0.609991699888094	0.180622397396428	0.456886317911116\\
-0.610375081180246	0.185683368102433	0.455882004418819\\
-0.610785626061082	0.19073668054435	0.454905913427456\\
-0.611223334530601	0.195782334722181	0.453958044937027\\
-0.611688206588804	0.200820330635925	0.453038398947532\\
-0.612180242235689	0.205850668285581	0.452146975458972\\
-0.612699441471258	0.210873347671151	0.451283774471345\\
-0.61324580429551	0.215888368792634	0.450448795984653\\
-0.613819330708445	0.220895731650029	0.449642039998895\\
-0.614420020710063	0.225895436243338	0.44886350651407\\
-0.615047874300365	0.230887482572559	0.448113195530181\\
-0.615702891479349	0.235871870637693	0.447391107047225\\
-0.616385072247017	0.240848600438741	0.446697241065203\\
-0.617094416603368	0.245817671975701	0.446031597584115\\
-0.617830924548403	0.250779085248574	0.445394176603962\\
-0.61859459608212	0.25573284025736	0.444784978124743\\
-0.619385431204521	0.260678937002059	0.444204002146457\\
-0.620203429915605	0.265617375482672	0.443651248669106\\
-0.621048592215372	0.270548155699197	0.443126717692689\\
-0.621920918103822	0.275471277651635	0.442630409217207\\
-0.622820407580955	0.280386741339986	0.442162323242658\\
-0.623747060646772	0.285294546764249	0.441722459769043\\
-1.12899	-1.74382	1.47860739408291\\
-1.13606848484848	-1.74635747474747	1.47601057252332\\
-1.14314696969697	-1.74889494949495	1.47341375096374\\
-1.15022545454545	-1.75143242424242	1.47081692940416\\
-1.15730393939394	-1.7539698989899	1.46822010784457\\
-1.16438242424242	-1.75650737373737	1.46562328628499\\
-1.17146090909091	-1.75904484848485	1.4630264647254\\
-1.17853939393939	-1.76158232323232	1.46042964316582\\
-1.18561787878788	-1.7641197979798	1.45783282160623\\
-1.19269636363636	-1.76665727272727	1.45523600004665\\
-1.19977484848485	-1.76919474747475	1.45263917848707\\
-1.20685333333333	-1.77173222222222	1.45004235692748\\
-1.21393181818182	-1.7742696969697	1.4474455353679\\
-1.2210103030303	-1.77680717171717	1.44484871380831\\
-1.22808878787879	-1.77934464646465	1.44225189224873\\
-1.23516727272727	-1.78188212121212	1.43965507068915\\
-1.24224575757576	-1.7844195959596	1.43705824912956\\
-1.24932424242424	-1.78695707070707	1.43446142756998\\
-1.25640272727273	-1.78949454545455	1.43186460601039\\
-1.26348121212121	-1.79203202020202	1.42926778445081\\
-1.2705596969697	-1.7945694949495	1.42667096289122\\
-1.27763818181818	-1.79710696969697	1.42407414133164\\
-1.28471666666667	-1.79964444444444	1.42147731977206\\
-1.29179515151515	-1.80218191919192	1.41888049821247\\
-1.29887363636364	-1.80471939393939	1.41628367665289\\
-1.30595212121212	-1.80725686868687	1.4136868550933\\
-1.31303060606061	-1.80979434343434	1.41109003353372\\
-1.32010909090909	-1.81233181818182	1.40849321197414\\
-1.32718757575758	-1.81486929292929	1.40589639041455\\
-1.33426606060606	-1.81740676767677	1.40329956885497\\
-1.34134454545455	-1.81994424242424	1.40070274729538\\
-1.34842303030303	-1.82248171717172	1.3981059257358\\
-1.35550151515152	-1.82501919191919	1.39550910417621\\
-1.36258	-1.82755666666667	1.39291228261663\\
-1.36965848484848	-1.83009414141414	1.39031546105705\\
-1.37673696969697	-1.83263161616162	1.38771863949746\\
-1.38381545454545	-1.83516909090909	1.38512181793788\\
-1.39089393939394	-1.83770656565657	1.38252499637829\\
-1.39797242424242	-1.84024404040404	1.37992817481871\\
-1.40505090909091	-1.84278151515152	1.37733135325912\\
-1.41212939393939	-1.84531898989899	1.37473453169954\\
-1.41920787878788	-1.84785646464646	1.37213771013996\\
-1.42628636363636	-1.85039393939394	1.36954088858037\\
-1.43336484848485	-1.85293141414141	1.36694406702079\\
-1.44044333333333	-1.85546888888889	1.3643472454612\\
-1.44752181818182	-1.85800636363636	1.36175042390162\\
-1.4546003030303	-1.86054383838384	1.35915360234204\\
-1.46167878787879	-1.86308131313131	1.35655678078245\\
-1.46875727272727	-1.86561878787879	1.35395995922287\\
-1.47583575757576	-1.86815626262626	1.35136313766328\\
-1.48291424242424	-1.87069373737374	1.3487663161037\\
-1.48999272727273	-1.87323121212121	1.34616949454411\\
-1.49707121212121	-1.87576868686869	1.34357267298453\\
-1.5041496969697	-1.87830616161616	1.34097585142495\\
-1.51122818181818	-1.88084363636364	1.33837902986536\\
-1.51830666666667	-1.88338111111111	1.33578220830578\\
-1.52538515151515	-1.88591858585859	1.33318538674619\\
-1.53246363636364	-1.88845606060606	1.33058856518661\\
-1.53954212121212	-1.89099353535354	1.32799174362703\\
-1.54662060606061	-1.89353101010101	1.32539492206744\\
-1.55369909090909	-1.89606848484848	1.32279810050786\\
-1.56077757575758	-1.89860595959596	1.32020127894827\\
-1.56785606060606	-1.90114343434343	1.31760445738869\\
-1.57493454545455	-1.90368090909091	1.3150076358291\\
-1.58201303030303	-1.90621838383838	1.31241081426952\\
-1.58909151515152	-1.90875585858586	1.30981399270994\\
-1.59617	-1.91129333333333	1.30721717115035\\
-1.60324848484848	-1.91383080808081	1.30462034959077\\
-1.61032696969697	-1.91636828282828	1.30202352803118\\
-1.61740545454545	-1.91890575757576	1.2994267064716\\
-1.62448393939394	-1.92144323232323	1.29682988491202\\
-1.63156242424242	-1.92398070707071	1.29423306335243\\
-1.63864090909091	-1.92651818181818	1.29163624179285\\
-1.64571939393939	-1.92905565656566	1.28903942023326\\
-1.65279787878788	-1.93159313131313	1.28644259867368\\
-1.65987636363636	-1.93413060606061	1.28384577711409\\
-1.66695484848485	-1.93666808080808	1.28124895555451\\
-1.67403333333333	-1.93920555555556	1.27865213399493\\
-1.68111181818182	-1.94174303030303	1.27605531243534\\
-1.6881903030303	-1.9442805050505	1.27345849087576\\
-1.69526878787879	-1.94681797979798	1.27086166931617\\
-1.70234727272727	-1.94935545454545	1.26826484775659\\
-1.70942575757576	-1.95189292929293	1.26566802619701\\
-1.71650424242424	-1.9544304040404	1.26307120463742\\
-1.72358272727273	-1.95696787878788	1.26047438307784\\
-1.73066121212121	-1.95950535353535	1.25787756151825\\
-1.7377396969697	-1.96204282828283	1.25528073995867\\
-1.74481818181818	-1.9645803030303	1.25268391839908\\
-1.75189666666667	-1.96711777777778	1.2500870968395\\
-1.75897515151515	-1.96965525252525	1.24749027527992\\
-1.76605363636364	-1.97219272727273	1.24489345372033\\
-1.77313212121212	-1.9747302020202	1.24229663216075\\
-1.78021060606061	-1.97726767676768	1.23969981060116\\
-1.78728909090909	-1.97980515151515	1.23710298904158\\
-1.79436757575758	-1.98234262626263	1.234506167482\\
-1.80144606060606	-1.9848801010101	1.23190934592241\\
-1.80852454545455	-1.98741757575758	1.22931252436283\\
-1.81560303030303	-1.98995505050505	1.22671570280324\\
-1.82268151515152	-1.99249252525253	1.22411888124366\\
-1.82976	-1.99503	1.22152205968407\\
-0.623749	0.285294	0.441724474723781\\
-0.624735191919192	0.290437707070707	0.441308760967841\\
-0.625721383838384	0.295581414141414	0.440954866213997\\
-0.626707575757576	0.300725121212121	0.440662939402099\\
-0.627693767676768	0.305868828282828	0.440433103752492\\
-0.62867995959596	0.311012535353535	0.440265456507174\\
-0.629666151515152	0.316156242424242	0.440160068724718\\
-0.630652343434343	0.321299949494949	0.440116985129963\\
-0.631638535353535	0.326443656565657	0.440136224019211\\
-0.632624727272727	0.331587363636364	0.440217777221402\\
-0.633610919191919	0.336731070707071	0.440361610115455\\
-0.634597111111111	0.341874777777778	0.440567661703695\\
-0.635583303030303	0.347018484848485	0.440835844740997\\
-0.636569494949495	0.352162191919192	0.441166045919013\\
-0.637555686868687	0.357305898989899	0.441558126104579\\
-0.638541878787879	0.362449606060606	0.442011920631128\\
-0.639528070707071	0.367593313131313	0.44252723964171\\
-0.640514262626263	0.37273702020202	0.443103868481946\\
-0.641500454545454	0.377880727272727	0.443741568141053\\
-0.642486646464646	0.383024434343434	0.444440075738854\\
-0.643472838383838	0.388168141414141	0.445199105056487\\
-0.64445903030303	0.393311848484848	0.446018347108386\\
-0.645445222222222	0.398455555555556	0.446897470752921\\
-0.646431414141414	0.403599262626263	0.447836123338974\\
-0.647417606060606	0.40874296969697	0.448833931385613\\
-0.648403797979798	0.413886676767677	0.449890501291938\\
-0.64938998989899	0.419030383838384	0.451005420074103\\
-0.650376181818182	0.424174090909091	0.452178256126482\\
-0.651362373737374	0.429317797979798	0.453408560003907\\
-0.652348565656566	0.434461505050505	0.454695865221918\\
-0.653334757575758	0.439605212121212	0.456039689071972\\
-0.65432094949495	0.444748919191919	0.457439533448603\\
-0.655307141414141	0.449892626262626	0.458894885685547\\
-0.656293333333333	0.455036333333333	0.460405219397966\\
-0.657279525252525	0.46018004040404	0.46196999532793\\
-0.658265717171717	0.465323747474747	0.463588662190468\\
-0.659251909090909	0.470467454545455	0.465260657517557\\
-0.660238101010101	0.475611161616162	0.466985408497581\\
-0.661224292929293	0.480754868686869	0.468762332807892\\
-0.662210484848485	0.485898575757576	0.470590839438257\\
-0.663196676767677	0.491042282828283	0.472470329503103\\
-0.664182868686869	0.49618598989899	0.474400197040641\\
-0.665169060606061	0.501329696969697	0.476379829797074\\
-0.666155252525253	0.506473404040404	0.478408609994261\\
-0.667141444444444	0.511617111111111	0.480485915079364\\
-0.668127636363636	0.516760818181818	0.482611118455148\\
-0.669113828282828	0.521904525252525	0.484783590189752\\
-0.67010002020202	0.527048232323232	0.487002697704913\\
-0.671086212121212	0.532191939393939	0.48926780644175\\
-0.672072404040404	0.537335646464646	0.491578280503362\\
-0.673058595959596	0.542479353535354	0.493933483273632\\
-0.674044787878788	0.547623060606061	0.496332778011756\\
-0.67503097979798	0.552766767676768	0.498775528422127\\
-0.676017171717172	0.557910474747475	0.501261099199347\\
-0.677003363636364	0.563054181818182	0.503788856548222\\
-0.677989555555556	0.568197888888889	0.506358168678707\\
-0.678975747474747	0.573341595959596	0.508968406275876\\
-0.679961939393939	0.578485303030303	0.511618942945056\\
-0.680948131313131	0.58362901010101	0.514309155632378\\
-0.681934323232323	0.588772717171717	0.517038425021028\\
-0.682920515151515	0.593916424242424	0.51980613590359\\
-0.683906707070707	0.599060131313131	0.522611677530917\\
-0.684892898989899	0.604203838383838	0.525454443938005\\
-0.685879090909091	0.609347545454545	0.528333834247418\\
-0.686865282828283	0.614491252525252	0.531249252950835\\
-0.687851474747475	0.61963495959596	0.53420011016933\\
-0.688837666666667	0.624778666666667	0.537185821893029\\
-0.689823858585859	0.629922373737374	0.540205810200812\\
-0.690810050505051	0.635066080808081	0.543259503460734\\
-0.691796242424242	0.640209787878788	0.54634633651188\\
-0.692782434343434	0.645353494949495	0.54946575082835\\
-0.693768626262626	0.650497202020202	0.552617194666104\\
-0.694754818181818	0.655640909090909	0.555800123193373\\
-0.69574101010101	0.660784616161616	0.559013998605369\\
-0.696727202020202	0.665928323232323	0.562258290224004\\
-0.697713393939394	0.67107203030303	0.565532474583324\\
-0.698699585858586	0.676215737373737	0.568836035501371\\
-0.699685777777778	0.681359444444444	0.572168464139154\\
-0.70067196969697	0.686503151515152	0.575529259047409\\
-0.701658161616162	0.691646858585859	0.578917926201827\\
-0.702644353535354	0.696790565656566	0.58233397902737\\
-0.703630545454545	0.701934272727273	0.585776938412341\\
-0.704616737373737	0.70707797979798	0.5892463327128\\
-0.705602929292929	0.712221686868687	0.592741697747925\\
-0.706589121212121	0.717365393939394	0.596262576786908\\
-0.707575313131313	0.722509101010101	0.599808520527923\\
-0.708561505050505	0.727652808080808	0.603379087069721\\
-0.709547696969697	0.732796515151515	0.606973841876357\\
-0.710533888888889	0.737940222222222	0.610592357735553\\
-0.711520080808081	0.743083929292929	0.614234214711164\\
-0.712506272727273	0.748227636363636	0.617899000090208\\
-0.713492464646465	0.753371343434344	0.621586308324902\\
-0.714478656565657	0.758515050505051	0.625295740970097\\
-0.715464848484848	0.763658757575758	0.629026906616535\\
-0.71645104040404	0.768802464646465	0.632779420820282\\
-0.717437232323232	0.773946171717172	0.636552906028712\\
-0.718423424242424	0.779089878787879	0.640346991503362\\
-0.719409616161616	0.784233585858586	0.644161313239996\\
-0.720395808080808	0.789377292929293	0.647995513886175\\
-0.721382	0.794521	0.651849242656613\\
-0.721380765218597	0.794523005964074	0.651849450571233\\
-0.721707584859341	0.796231775355203	0.653133307748758\\
-0.722033188693115	0.797942519885493	0.654419484271299\\
-0.722357576719917	0.799655239554943	0.655707980138854\\
-0.722680748939748	0.801369934363554	0.656998795351423\\
-0.723002705352608	0.803086604311327	0.658291929909007\\
-0.723323445958497	0.80480524939826	0.659587383811605\\
-0.723642970757415	0.806525869624354	0.660885157059217\\
-0.723961279749362	0.80824846498961	0.662185249651845\\
-0.724278372934337	0.809973035494026	0.663487661589486\\
-0.724594250312342	0.811699581137604	0.664792392872142\\
-0.724908911883376	0.813428101920342	0.666099443499813\\
-0.725222357647438	0.815158597842241	0.667408813472498\\
-0.725534587604529	0.816891068903301	0.668720502790197\\
-0.72584560175465	0.818625515103523	0.670034511452911\\
-0.726155400097799	0.820361936442905	0.67135083946064\\
-0.726463982633977	0.822100332921448	0.672669486813382\\
-0.726771349363184	0.823840704539152	0.67399045351114\\
-0.72707750028542	0.825583051296017	0.675313739553912\\
-0.727382435400685	0.827327373192043	0.676639344941698\\
-0.727686154708979	0.82907367022723	0.677967269674499\\
-0.727988658210302	0.830821942401578	0.679297513752314\\
-0.728289945904653	0.832572189715087	0.680630077175144\\
-0.728590017792034	0.834324412167757	0.681964959942988\\
-0.728888873872443	0.836078609759588	0.683302162055846\\
-0.729186514145882	0.83783478249058	0.684641683513719\\
-0.729482938612349	0.839592930360732	0.685983524316607\\
-0.729778147271845	0.841353053370046	0.687327684464509\\
-0.730072140124371	0.843115151518521	0.688674163957425\\
-0.730364917169925	0.844879224806157	0.690022962795356\\
-0.730656478408508	0.846645273232953	0.691374080978302\\
-0.73094682384012	0.848413296798911	0.692727518506262\\
-0.73123595346476	0.85018329550403	0.694083275379236\\
-0.73152386728243	0.851955269348309	0.695441351597225\\
-0.731810565293129	0.85372921833175	0.696801747160228\\
-0.732096047496857	0.855505142454352	0.698164462068246\\
-0.732380313893613	0.857283041716114	0.699529496321278\\
-0.732663364483398	0.859062916117038	0.700896849919325\\
-0.732945199266213	0.860844765657122	0.702266522862386\\
-0.733225818242056	0.862628590336368	0.703638515150461\\
-0.733505221410928	0.864414390154774	0.705012826783552\\
-0.733783408772829	0.866202165112341	0.706389457761656\\
-0.734060380327759	0.86799191520907	0.707768408084775\\
-0.734336136075718	0.869783640444959	0.709149677752908\\
-0.734610676016706	0.871577340820009	0.710533266766056\\
-0.734884000150723	0.873373016334221	0.711919175124219\\
-0.735156108477769	0.875170666987593	0.713307402827396\\
-0.735427000997843	0.876970292780126	0.714697949875587\\
-0.735696677710947	0.87877189371182	0.716090816268793\\
-0.735965138617079	0.880575469782676	0.717486002007013\\
-0.736232383716241	0.882381020992692	0.718883507090248\\
-0.736498413008431	0.884188547341869	0.720283331518497\\
-0.73676322649365	0.885998048830207	0.721685475291761\\
-0.737026824171898	0.887809525457706	0.723089938410039\\
-0.737289206043175	0.889622977224366	0.724496720873332\\
-0.737550372107481	0.891438404130187	0.725905822681639\\
-0.737810322364816	0.893255806175169	0.72731724383496\\
-0.73806905681518	0.895075183359311	0.728730984333296\\
-0.738326575458572	0.896896535682615	0.730147044176647\\
-0.738582878294994	0.89871986314508	0.731565423365012\\
-0.738837965324445	0.900545165746706	0.732986121898391\\
-0.739091836546924	0.902372443487493	0.734409139776785\\
-0.739344491962432	0.904201696367441	0.735834477000193\\
-0.73959593157097	0.906032924386549	0.737262133568616\\
-0.739846155372536	0.907866127544819	0.738692109482053\\
-0.740095163367131	0.90970130584225	0.740124404740505\\
-0.740342955554755	0.911538459278842	0.741559019343971\\
-0.740589531935408	0.913377587854594	0.742995953292452\\
-0.74083489250909	0.915218691569508	0.744435206585947\\
-0.741079037275801	0.917061770423582	0.745876779224457\\
-0.74132196623554	0.918906824416818	0.747320671207981\\
-0.741563679388309	0.920753853549214	0.748766882536519\\
-0.741804176734107	0.922602857820772	0.750215413210072\\
-0.742043458272933	0.92445383723149	0.75166626322864\\
-0.742281524004788	0.92630679178137	0.753119432592222\\
-0.742518373929673	0.92816172147041	0.754574921300818\\
-0.742754008047586	0.930018626298611	0.756032729354429\\
-0.742988426358528	0.931877506265973	0.757492856753054\\
-0.743221628862499	0.933738361372497	0.758955303496694\\
-0.743453615559499	0.935601191618181	0.760420069585348\\
-0.743684386449528	0.937465997003026	0.761887155019017\\
-0.743913941532586	0.939332777527033	0.7633565597977\\
-0.744142280808672	0.9412015331902	0.764828283921398\\
-0.744369404277788	0.943072263992528	0.76630232739011\\
-0.744595311939933	0.944944969934017	0.767778690203837\\
-0.744820003795106	0.946819651014667	0.769257372362578\\
-0.745043479843309	0.948696307234478	0.770738373866334\\
-0.74526574008454	0.95057493859345	0.772221694715104\\
-0.7454867845188	0.952455545091583	0.773707334908888\\
-0.745706613146089	0.954338126728877	0.775195294447687\\
-0.745925225966407	0.956222683505332	0.7766855733315\\
-0.746142622979754	0.958109215420948	0.778178171560328\\
-0.74635880418613	0.959997722475725	0.779673089134171\\
-0.746573769585535	0.961888204669663	0.781170326053027\\
-0.746787519177969	0.963780662002762	0.782669882316899\\
-0.747000052963431	0.965675094475021	0.784171757925785\\
-0.747211370941923	0.967571502086442	0.785675952879685\\
-0.747421473113443	0.969469884837024	0.787182467178599\\
-0.747630359477993	0.971370242726767	0.788691300822529\\
-0.747838030035571	0.97327257575567	0.790202453811472\\
-1.82976	-1.99503	1.22152205968407\\
-1.84443626262626	-2.00724606060606	1.20918345411295\\
-1.85911252525253	-2.01946212121212	1.19684484854182\\
-1.87378878787879	-2.03167818181818	1.18450624297069\\
-1.88846505050505	-2.04389424242424	1.17216763739956\\
-1.90314131313131	-2.0561103030303	1.15982903182844\\
-1.91781757575758	-2.06832636363636	1.14749042625731\\
-1.93249383838384	-2.08054242424242	1.13515182068618\\
-1.9471701010101	-2.09275848484848	1.12281321511505\\
-1.96184636363636	-2.10497454545455	1.11047460954393\\
-1.97652262626263	-2.11719060606061	1.0981360039728\\
-1.99119888888889	-2.12940666666667	1.08579739840167\\
-2.00587515151515	-2.14162272727273	1.07345879283054\\
-2.02055141414141	-2.15383878787879	1.06112018725941\\
-2.03522767676768	-2.16605484848485	1.04878158168829\\
-2.04990393939394	-2.17827090909091	1.03644297611716\\
-2.0645802020202	-2.19048696969697	1.02410437054603\\
-2.07925646464646	-2.20270303030303	1.0117657649749\\
-2.09393272727273	-2.21491909090909	0.999427159403776\\
-2.10860898989899	-2.22713515151515	0.987088553832648\\
-2.12328525252525	-2.23935121212121	0.97474994826152\\
-2.13796151515152	-2.25156727272727	0.962411342690393\\
-2.15263777777778	-2.26378333333333	0.950072737119265\\
-2.16731404040404	-2.27599939393939	0.937734131548137\\
-2.1819903030303	-2.28821545454545	0.925395525977009\\
-2.19666656565657	-2.30043151515152	0.913056920405882\\
-2.21134282828283	-2.31264757575758	0.900718314834754\\
-2.22601909090909	-2.32486363636364	0.888379709263626\\
-2.24069535353535	-2.3370796969697	0.876041103692498\\
-2.25537161616162	-2.34929575757576	0.863702498121371\\
-2.27004787878788	-2.36151181818182	0.851363892550243\\
-2.28472414141414	-2.37372787878788	0.839025286979115\\
-2.2994004040404	-2.38594393939394	0.826686681407988\\
-2.31407666666667	-2.39816	0.81434807583686\\
-2.32875292929293	-2.41037606060606	0.802009470265732\\
-2.34342919191919	-2.42259212121212	0.789670864694604\\
-2.35810545454545	-2.43480818181818	0.777332259123477\\
-2.37278171717172	-2.44702424242424	0.764993653552349\\
-2.38745797979798	-2.4592403030303	0.752655047981221\\
-2.40213424242424	-2.47145636363636	0.740316442410094\\
-2.41681050505051	-2.48367242424242	0.727977836838966\\
-2.43148676767677	-2.49588848484848	0.715639231267838\\
-2.44616303030303	-2.50810454545455	0.70330062569671\\
-2.46083929292929	-2.52032060606061	0.690962020125583\\
-2.47551555555556	-2.53253666666667	0.678623414554455\\
-2.49019181818182	-2.54475272727273	0.666284808983327\\
-2.50486808080808	-2.55696878787879	0.6539462034122\\
-2.51954434343434	-2.56918484848485	0.641607597841072\\
-2.53422060606061	-2.58140090909091	0.629268992269944\\
-2.54889686868687	-2.59361696969697	0.616930386698816\\
-2.56357313131313	-2.60583303030303	0.604591781127689\\
-2.57824939393939	-2.61804909090909	0.592253175556561\\
-2.59292565656566	-2.63026515151515	0.579914569985433\\
-2.60760191919192	-2.64248121212121	0.567575964414305\\
-2.62227818181818	-2.65469727272727	0.555237358843178\\
-2.63695444444444	-2.66691333333333	0.54289875327205\\
-2.65163070707071	-2.67912939393939	0.530560147700922\\
-2.66630696969697	-2.69134545454545	0.518221542129795\\
-2.68098323232323	-2.70356151515151	0.505882936558667\\
-2.69565949494949	-2.71577757575758	0.493544330987539\\
-2.71033575757576	-2.72799363636364	0.481205725416411\\
-2.72501202020202	-2.7402096969697	0.468867119845284\\
-2.73968828282828	-2.75242575757576	0.456528514274156\\
-2.75436454545455	-2.76464181818182	0.444189908703028\\
-2.76904080808081	-2.77685787878788	0.431851303131901\\
-2.78371707070707	-2.78907393939394	0.419512697560773\\
-2.79839333333333	-2.80129	0.407174091989645\\
-2.8130695959596	-2.81350606060606	0.394835486418517\\
-2.82774585858586	-2.82572212121212	0.38249688084739\\
-2.84242212121212	-2.83793818181818	0.370158275276262\\
-2.85709838383838	-2.85015424242424	0.357819669705134\\
-2.87177464646465	-2.8623703030303	0.345481064134007\\
-2.88645090909091	-2.87458636363636	0.333142458562879\\
-2.90112717171717	-2.88680242424242	0.320803852991751\\
-2.91580343434343	-2.89901848484848	0.308465247420623\\
-2.9304796969697	-2.91123454545455	0.296126641849496\\
-2.94515595959596	-2.92345060606061	0.283788036278368\\
-2.95983222222222	-2.93566666666667	0.27144943070724\\
-2.97450848484848	-2.94788272727273	0.259110825136112\\
-2.98918474747475	-2.96009878787879	0.246772219564985\\
-3.00386101010101	-2.97231484848485	0.234433613993857\\
-3.01853727272727	-2.98453090909091	0.222095008422729\\
-3.03321353535353	-2.99674696969697	0.209756402851602\\
-3.0478897979798	-3.00896303030303	0.197417797280474\\
-3.06256606060606	-3.02117909090909	0.185079191709346\\
-3.07724232323232	-3.03339515151515	0.172740586138218\\
-3.09191858585859	-3.04561121212121	0.160401980567091\\
-3.10659484848485	-3.05782727272727	0.148063374995963\\
-3.12127111111111	-3.07004333333333	0.135724769424835\\
-3.13594737373737	-3.08225939393939	0.123386163853707\\
-3.15062363636364	-3.09447545454545	0.11104755828258\\
-3.1652998989899	-3.10669151515151	0.098708952711452\\
-3.17997616161616	-3.11890757575758	0.0863703471403243\\
-3.19465242424242	-3.13112363636364	0.0740317415691965\\
-3.20932868686869	-3.1433396969697	0.0616931359980689\\
-3.22400494949495	-3.15555575757576	0.0493545304269412\\
-3.23868121212121	-3.16777181818182	0.0370159248558134\\
-3.25335747474747	-3.17998787878788	0.0246773192846857\\
-3.26803373737374	-3.19220393939394	0.0123387137135579\\
-3.28271	-3.20442	1.08142430276903e-07\\
-1.82976	-1.99503	1.22152205968407\\
-1.84113222222222	-1.98845777777778	1.20918349305992\\
-1.85250444444444	-1.98188555555556	1.19684492643577\\
-1.86387666666667	-1.97531333333333	1.18450635981162\\
-1.87524888888889	-1.96874111111111	1.17216779318747\\
-1.88662111111111	-1.96216888888889	1.15982922656331\\
-1.89799333333333	-1.95559666666667	1.14749065993916\\
-1.90936555555556	-1.94902444444444	1.13515209331501\\
-1.92073777777778	-1.94245222222222	1.12281352669086\\
-1.93211	-1.93588	1.11047496006671\\
-1.94348222222222	-1.92930777777778	1.09813639344255\\
-1.95485444444444	-1.92273555555556	1.0857978268184\\
-1.96622666666667	-1.91616333333333	1.07345926019425\\
-1.97759888888889	-1.90959111111111	1.0611206935701\\
-1.98897111111111	-1.90301888888889	1.04878212694595\\
-2.00034333333333	-1.89644666666667	1.03644356032179\\
-2.01171555555556	-1.88987444444444	1.02410499369764\\
-2.02308777777778	-1.88330222222222	1.01176642707349\\
-2.03446	-1.87673	0.999427860449337\\
-2.04583222222222	-1.87015777777778	0.987089293825185\\
-2.05720444444444	-1.86358555555556	0.974750727201033\\
-2.06857666666667	-1.85701333333333	0.962412160576881\\
-2.07994888888889	-1.85044111111111	0.950073593952729\\
-2.09132111111111	-1.84386888888889	0.937735027328576\\
-2.10269333333333	-1.83729666666667	0.925396460704424\\
-2.11406555555556	-1.83072444444444	0.913057894080272\\
-2.12543777777778	-1.82415222222222	0.90071932745612\\
-2.13681	-1.81758	0.888380760831968\\
-2.14818222222222	-1.81100777777778	0.876042194207816\\
-2.15955444444444	-1.80443555555556	0.863703627583664\\
-2.17092666666667	-1.79786333333333	0.851365060959512\\
-2.18229888888889	-1.79129111111111	0.839026494335359\\
-2.19367111111111	-1.78471888888889	0.826687927711207\\
-2.20504333333333	-1.77814666666667	0.814349361087055\\
-2.21641555555556	-1.77157444444444	0.802010794462903\\
-2.22778777777778	-1.76500222222222	0.789672227838751\\
-2.23916	-1.75843	0.777333661214599\\
-2.25053222222222	-1.75185777777778	0.764995094590447\\
-2.26190444444444	-1.74528555555556	0.752656527966295\\
-2.27327666666667	-1.73871333333333	0.740317961342143\\
-2.28464888888889	-1.73214111111111	0.727979394717991\\
-2.29602111111111	-1.72556888888889	0.715640828093839\\
-2.30739333333333	-1.71899666666667	0.703302261469686\\
-2.31876555555556	-1.71242444444444	0.690963694845534\\
-2.33013777777778	-1.70585222222222	0.678625128221382\\
-2.34151	-1.69928	0.66628656159723\\
-2.35288222222222	-1.69270777777778	0.653947994973078\\
-2.36425444444444	-1.68613555555556	0.641609428348926\\
-2.37562666666667	-1.67956333333333	0.629270861724774\\
-2.38699888888889	-1.67299111111111	0.616932295100622\\
-2.39837111111111	-1.66641888888889	0.60459372847647\\
-2.40974333333333	-1.65984666666667	0.592255161852317\\
-2.42111555555556	-1.65327444444444	0.579916595228165\\
-2.43248777777778	-1.64670222222222	0.567578028604013\\
-2.44386	-1.64013	0.555239461979861\\
-2.45523222222222	-1.63355777777778	0.542900895355709\\
-2.46660444444444	-1.62698555555556	0.530562328731557\\
-2.47797666666667	-1.62041333333333	0.518223762107405\\
-2.48934888888889	-1.61384111111111	0.505885195483253\\
-2.50072111111111	-1.60726888888889	0.493546628859101\\
-2.51209333333333	-1.60069666666667	0.481208062234948\\
-2.52346555555556	-1.59412444444444	0.468869495610796\\
-2.53483777777778	-1.58755222222222	0.456530928986644\\
-2.54621	-1.58098	0.444192362362492\\
-2.55758222222222	-1.57440777777778	0.43185379573834\\
-2.56895444444444	-1.56783555555556	0.419515229114188\\
-2.58032666666667	-1.56126333333333	0.407176662490036\\
-2.59169888888889	-1.55469111111111	0.394838095865884\\
-2.60307111111111	-1.54811888888889	0.382499529241732\\
-2.61444333333333	-1.54154666666667	0.370160962617579\\
-2.62581555555556	-1.53497444444444	0.357822395993427\\
-2.63718777777778	-1.52840222222222	0.345483829369275\\
-2.64856	-1.52183	0.333145262745123\\
-2.65993222222222	-1.51525777777778	0.320806696120971\\
-2.67130444444444	-1.50868555555556	0.308468129496819\\
-2.68267666666667	-1.50211333333333	0.296129562872667\\
-2.69404888888889	-1.49554111111111	0.283790996248515\\
-2.70542111111111	-1.48896888888889	0.271452429624363\\
-2.71679333333333	-1.48239666666667	0.259113863000211\\
-2.72816555555556	-1.47582444444444	0.246775296376058\\
-2.73953777777778	-1.46925222222222	0.234436729751906\\
-2.75091	-1.46268	0.222098163127754\\
-2.76228222222222	-1.45610777777778	0.209759596503602\\
-2.77365444444444	-1.44953555555556	0.19742102987945\\
-2.78502666666667	-1.44296333333333	0.185082463255298\\
-2.79639888888889	-1.43639111111111	0.172743896631146\\
-2.80777111111111	-1.42981888888889	0.160405330006994\\
-2.81914333333333	-1.42324666666667	0.148066763382842\\
-2.83051555555556	-1.41667444444444	0.13572819675869\\
-2.84188777777778	-1.41010222222222	0.123389630134537\\
-2.85326	-1.40353	0.111051063510385\\
-2.86463222222222	-1.39695777777778	0.0987124968862332\\
-2.87600444444444	-1.39038555555556	0.0863739302620812\\
-2.88737666666667	-1.38381333333333	0.074035363637929\\
-2.89874888888889	-1.37724111111111	0.0616967970137769\\
-2.91012111111111	-1.37066888888889	0.0493582303896249\\
-2.92149333333333	-1.36409666666667	0.0370196637654727\\
-2.93286555555556	-1.35752444444444	0.0246810971413206\\
-2.94423777777778	-1.35095222222222	0.0123425305171685\\
-2.95561	-1.34438	3.96389301641194e-06\\
-3.51636	1.74954	4.87667253777788e-06\\
-3.48839514141414	1.7416988989899	0.00798666810536925\\
-3.46043028282828	1.7338577979798	0.0159684595382007\\
-3.43246542424242	1.7260166969697	0.0239502509710322\\
-3.40450056565657	1.7181755959596	0.0319320424038637\\
-3.37653570707071	1.71033449494949	0.0399138338366951\\
-3.34857084848485	1.70249339393939	0.0478956252695266\\
-3.32060598989899	1.69465229292929	0.0558774167023581\\
-3.29264113131313	1.68681119191919	0.0638592081351895\\
-3.26467627272727	1.67897009090909	0.071840999568021\\
-3.23671141414141	1.67112898989899	0.0798227910008525\\
-3.20874655555556	1.66328788888889	0.0878045824336839\\
-3.1807816969697	1.65544678787879	0.0957863738665154\\
-3.15281683838384	1.64760568686869	0.103768165299347\\
-3.12485197979798	1.63976458585859	0.111749956732178\\
-3.09688712121212	1.63192348484848	0.11973174816501\\
-3.06892226262626	1.62408238383838	0.127713539597841\\
-3.0409574040404	1.61624128282828	0.135695331030673\\
-3.01299254545455	1.60840018181818	0.143677122463504\\
-2.98502768686869	1.60055908080808	0.151658913896336\\
-2.95706282828283	1.59271797979798	0.159640705329167\\
-2.92909796969697	1.58487687878788	0.167622496761999\\
-2.90113311111111	1.57703577777778	0.17560428819483\\
-2.87316825252525	1.56919467676768	0.183586079627662\\
-2.84520339393939	1.56135357575758	0.191567871060493\\
-2.81723853535354	1.55351247474747	0.199549662493325\\
-2.78927367676768	1.54567137373737	0.207531453926156\\
-2.76130881818182	1.53783027272727	0.215513245358987\\
-2.73334395959596	1.52998917171717	0.223495036791819\\
-2.7053791010101	1.52214807070707	0.23147682822465\\
-2.67741424242424	1.51430696969697	0.239458619657482\\
-2.64944938383838	1.50646586868687	0.247440411090313\\
-2.62148452525253	1.49862476767677	0.255422202523145\\
-2.59351966666667	1.49078366666667	0.263403993955976\\
-2.56555480808081	1.48294256565657	0.271385785388808\\
-2.53758994949495	1.47510146464646	0.279367576821639\\
-2.50962509090909	1.46726036363636	0.287349368254471\\
-2.48166023232323	1.45941926262626	0.295331159687302\\
-2.45369537373737	1.45157816161616	0.303312951120134\\
-2.42573051515152	1.44373706060606	0.311294742552965\\
-2.39776565656566	1.43589595959596	0.319276533985797\\
-2.3698007979798	1.42805485858586	0.327258325418628\\
-2.34183593939394	1.42021375757576	0.335240116851459\\
-2.31387108080808	1.41237265656566	0.343221908284291\\
-2.28590622222222	1.40453155555556	0.351203699717122\\
-2.25794136363636	1.39669045454545	0.359185491149954\\
-2.22997650505051	1.38884935353535	0.367167282582785\\
-2.20201164646465	1.38100825252525	0.375149074015617\\
-2.17404678787879	1.37316715151515	0.383130865448448\\
-2.14608192929293	1.36532605050505	0.39111265688128\\
-2.11811707070707	1.35748494949495	0.399094448314111\\
-2.09015221212121	1.34964384848485	0.407076239746943\\
-2.06218735353535	1.34180274747475	0.415058031179774\\
-2.03422249494949	1.33396164646465	0.423039822612606\\
-2.00625763636364	1.32612054545455	0.431021614045437\\
-1.97829277777778	1.31827944444444	0.439003405478269\\
-1.95032791919192	1.31043834343434	0.4469851969111\\
-1.92236306060606	1.30259724242424	0.454966988343932\\
-1.8943982020202	1.29475614141414	0.462948779776763\\
-1.86643334343434	1.28691504040404	0.470930571209594\\
-1.83846848484848	1.27907393939394	0.478912362642426\\
-1.81050362626263	1.27123283838384	0.486894154075257\\
-1.78253876767677	1.26339173737374	0.494875945508089\\
-1.75457390909091	1.25555063636364	0.50285773694092\\
-1.72660905050505	1.24770953535354	0.510839528373752\\
-1.69864419191919	1.23986843434343	0.518821319806583\\
-1.67067933333333	1.23202733333333	0.526803111239415\\
-1.64271447474747	1.22418623232323	0.534784902672246\\
-1.61474961616162	1.21634513131313	0.542766694105078\\
-1.58678475757576	1.20850403030303	0.550748485537909\\
-1.5588198989899	1.20066292929293	0.558730276970741\\
-1.53085504040404	1.19282182828283	0.566712068403572\\
-1.50289018181818	1.18498072727273	0.574693859836404\\
-1.47492532323232	1.17713962626263	0.582675651269235\\
-1.44696046464646	1.16929852525253	0.590657442702066\\
-1.41899560606061	1.16145742424242	0.598639234134898\\
-1.39103074747475	1.15361632323232	0.606621025567729\\
-1.36306588888889	1.14577522222222	0.614602817000561\\
-1.33510103030303	1.13793412121212	0.622584608433392\\
-1.30713617171717	1.13009302020202	0.630566399866224\\
-1.27917131313131	1.12225191919192	0.638548191299055\\
-1.25120645454545	1.11441081818182	0.646529982731887\\
-1.2232415959596	1.10656971717172	0.654511774164718\\
-1.19527673737374	1.09872861616162	0.66249356559755\\
-1.16731187878788	1.09088751515152	0.670475357030381\\
-1.13934702020202	1.08304641414141	0.678457148463213\\
-1.11138216161616	1.07520531313131	0.686438939896044\\
-1.0834173030303	1.06736421212121	0.694420731328875\\
-1.05545244444444	1.05952311111111	0.702402522761707\\
-1.02748758585859	1.05168201010101	0.710384314194539\\
-0.999522727272727	1.04384090909091	0.71836610562737\\
-0.971557868686869	1.03599980808081	0.726347897060202\\
-0.94359301010101	1.02815870707071	0.734329688493033\\
-0.915628151515151	1.02031760606061	0.742311479925864\\
-0.887663292929293	1.01247650505051	0.750293271358696\\
-0.859698434343434	1.0046354040404	0.758275062791527\\
-0.831733575757576	0.996794303030303	0.766256854224359\\
-0.803768717171717	0.988953202020202	0.77423864565719\\
-0.775803858585858	0.981112101010101	0.782220437090022\\
-0.747839	0.973271	0.790202228522853\\
-0.747838999239349	0.973270848962526	0.790201885993987\\
-0.744600463943603	0.974585986523083	0.788903074734273\\
-0.7413618896829	0.975893387069321	0.787612000586997\\
-0.73812327645724	0.977193050601238	0.786328663552157\\
-0.734884624266622	0.978484977118834	0.785053063629755\\
-0.731645933111048	0.979769166622111	0.783785200819789\\
-0.728407202990517	0.981045619111067	0.78252507512226\\
-0.725168433905029	0.982314334585703	0.781272686537167\\
-0.721929625854584	0.983575313046018	0.780028035064512\\
-0.718690778839182	0.984828554492014	0.778791120704293\\
-0.715451892858823	0.986074058923689	0.777561943456512\\
-0.712212967913507	0.987311826341043	0.776340503321167\\
-0.708974004003233	0.988541856744078	0.775126800298258\\
-0.705735001128003	0.989764150132792	0.773920834387787\\
-0.702495959287816	0.990978706507186	0.772722605589753\\
-0.699256878482672	0.992185525867259	0.771532113904155\\
-0.696017758712571	0.993384608213013	0.770349359330994\\
-0.692778599977512	0.994575953544446	0.76917434187027\\
-0.689539402277497	0.995759561861559	0.768007061521983\\
-0.686300165612525	0.996935433164351	0.766847518286133\\
-0.683060889982596	0.998103567452823	0.765695712162719\\
-0.67982157538771	0.999263964726975	0.764551643151743\\
-0.676582221827867	1.00041662498681	0.763415311253203\\
-0.673342829303066	1.00156154823232	0.7622867164671\\
-0.670103397813309	1.00269873446351	0.761165858793434\\
-0.666863927358595	1.00382818368038	0.760052738232204\\
-0.663624417938924	1.00494989588293	0.758947354783412\\
-0.660384869554296	1.00606387107116	0.757849708447056\\
-0.65714528220471	1.00717010924507	0.756759799223137\\
-0.653905655890168	1.00826861040466	0.755677627111655\\
-0.650665990610669	1.00935937454993	0.75460319211261\\
-0.647426286366213	1.01044240168088	0.753536494226002\\
-0.644186543156799	1.01151769179751	0.75247753345183\\
-0.640946760982429	1.01258524489982	0.751426309790095\\
-0.637706939843102	1.0136450609878	0.750382823240797\\
-0.634467079738818	1.01469714006147	0.749347073803936\\
-0.631227180669577	1.01574148212082	0.748319061479512\\
-0.627987242635378	1.01677808716585	0.747298786267525\\
-0.624747265636223	1.01780695519655	0.746286248167974\\
-0.621507249672111	1.01882808621294	0.745281447180861\\
-0.618267194743041	1.01984148021501	0.744284383306184\\
-0.615027100849015	1.02084713720275	0.743295056543944\\
-0.611786967990032	1.02184505717618	0.74231346689414\\
-0.608546796166092	1.02283524013529	0.741339614356774\\
-0.605306585377195	1.02381768608007	0.740373498931844\\
-0.60206633562334	1.02479239501054	0.739415120619352\\
-0.598826046904529	1.02575936692668	0.738464479419296\\
-0.59558571922076	1.02671860182851	0.737521575331677\\
-0.592345352572035	1.02767009971601	0.736586408356494\\
-0.589104946958353	1.02861386058919	0.735658978493749\\
-0.585864502379714	1.02954988444806	0.73473928574344\\
-0.582624018836117	1.0304781712926	0.733827330105568\\
-0.579383496327564	1.03139872112282	0.732923111580133\\
-0.576142934854054	1.03231153393873	0.732026630167135\\
-0.572902334415586	1.03321660974031	0.731137885866574\\
-0.569661695012162	1.03411394852757	0.73025687867845\\
-0.566421016643781	1.03500355030051	0.729383608602762\\
-0.563180299310442	1.03588541505913	0.728518075639511\\
-0.559939543012147	1.03675954280344	0.727660279788697\\
-0.556698747748895	1.03762593353342	0.72681022105032\\
-0.553457913520685	1.03848458724908	0.72596789942438\\
-0.550217040327519	1.03933550395042	0.725133314910876\\
-0.546976128169396	1.04017868363744	0.72430646750981\\
-0.543735177046315	1.04101412631014	0.72348735722118\\
-0.540494186958278	1.04184183196852	0.722675984044987\\
-0.537253157905284	1.04266180061258	0.721872347981231\\
-0.534012089887332	1.04347403224232	0.721076449029911\\
-0.530770982904424	1.04427852685774	0.720288287191029\\
-0.527529836956559	1.04507528445883	0.719507862464583\\
-0.524288652043736	1.04586430504561	0.718735174850574\\
-0.521047428165957	1.04664558861807	0.717970224349002\\
-0.51780616532322	1.04741913517621	0.717213010959867\\
-0.514564863515527	1.04818494472003	0.716463534683169\\
-0.511323522742877	1.04894301724952	0.715721795518907\\
-0.508082143005269	1.0496933527647	0.714987793467083\\
-0.504840724302705	1.05043595126556	0.714261528527695\\
-0.501599266635184	1.05117081275209	0.713543000700744\\
-0.498357770002705	1.05189793722431	0.712832209986229\\
-0.49511623440527	1.0526173246822	0.712129156384152\\
-0.491874659842877	1.05332897512578	0.711433839894511\\
-0.488633046315528	1.05403288855504	0.710746260517308\\
-0.485391393823221	1.05472906496997	0.710066418252541\\
-0.482149702365958	1.05541750437058	0.709394313100211\\
-0.478907971943737	1.05609820675688	0.708729945060318\\
-0.47566620255656	1.05677117212885	0.708073314132861\\
-0.472424394204426	1.05743640048651	0.707424420317842\\
-0.469182546887334	1.05809389182984	0.706783263615259\\
-0.465940660605286	1.05874364615885	0.706149844025113\\
-0.46269873535828	1.05938566347355	0.705524161547404\\
-0.459456771146318	1.06001994377392	0.704906216182132\\
-0.456214767969398	1.06064648705997	0.704296007929296\\
-0.452972725827522	1.0612652933317	0.703693536788898\\
-0.449730644720689	1.06187636258912	0.703098802760936\\
-0.446488524648898	1.06247969483221	0.702511805845411\\
-0.443246365612151	1.06307529006098	0.701932546042323\\
-0.440004167610446	1.06366314827543	0.701361023351671\\
-0.436761930643785	1.06424326947556	0.700797237773457\\
-0.433519654712166	1.06481565366137	0.700241189307679\\
-0.430277339815591	1.06538030083286	0.699692877954339\\
-0.427034985954058	1.06593721099003	0.699152303713435\\
-0.427035	1.06594	0.699150115519343\\
-0.384370707070707	1.07321707070707	0.692088015921174\\
-0.341706414141414	1.08049414141414	0.685025916323006\\
-0.299042121212121	1.08777121212121	0.677963816724837\\
-0.256377828282828	1.09504828282828	0.670901717126668\\
-0.213713535353535	1.10232535353535	0.6638396175285\\
-0.171049242424242	1.10960242424242	0.656777517930331\\
-0.128384949494949	1.1168794949495	0.649715418332163\\
-0.0857206565656566	1.12415656565657	0.642653318733994\\
-0.0430563636363636	1.13143363636364	0.635591219135826\\
-0.000392070707070702	1.13871070707071	0.628529119537657\\
0.0422722222222223	1.14598777777778	0.621467019939489\\
0.0849365151515152	1.15326484848485	0.61440492034132\\
0.127600808080808	1.16054191919192	0.607342820743151\\
0.170265101010101	1.16781898989899	0.600280721144983\\
0.212929393939394	1.17509606060606	0.593218621546814\\
0.255593686868687	1.18237313131313	0.586156521948646\\
0.29825797979798	1.1896502020202	0.579094422350477\\
0.340922272727273	1.19692727272727	0.572032322752309\\
0.383586565656566	1.20420434343434	0.56497022315414\\
0.426250858585859	1.21148141414141	0.557908123555972\\
0.468915151515152	1.21875848484848	0.550846023957803\\
0.511579444444444	1.22603555555556	0.543783924359635\\
0.554243737373737	1.23331262626263	0.536721824761466\\
0.59690803030303	1.2405896969697	0.529659725163297\\
0.639572323232323	1.24786676767677	0.522597625565129\\
0.682236616161616	1.25514383838384	0.51553552596696\\
0.724900909090909	1.26242090909091	0.508473426368792\\
0.767565202020202	1.26969797979798	0.501411326770623\\
0.810229494949495	1.27697505050505	0.494349227172455\\
0.852893787878788	1.28425212121212	0.487287127574286\\
0.895558080808081	1.29152919191919	0.480225027976118\\
0.938222373737374	1.29880626262626	0.473162928377949\\
0.980886666666666	1.30608333333333	0.466100828779781\\
1.02355095959596	1.3133604040404	0.459038729181612\\
1.06621525252525	1.32063747474747	0.451976629583443\\
1.10887954545455	1.32791454545455	0.444914529985275\\
1.15154383838384	1.33519161616162	0.437852430387106\\
1.19420813131313	1.34246868686869	0.430790330788938\\
1.23687242424242	1.34974575757576	0.423728231190769\\
1.27953671717172	1.35702282828283	0.416666131592601\\
1.32220101010101	1.3642998989899	0.409604031994432\\
1.3648653030303	1.37157696969697	0.402541932396264\\
1.4075295959596	1.37885404040404	0.395479832798095\\
1.45019388888889	1.38613111111111	0.388417733199926\\
1.49285818181818	1.39340818181818	0.381355633601758\\
1.53552247474747	1.40068525252525	0.374293534003589\\
1.57818676767677	1.40796232323232	0.367231434405421\\
1.62085106060606	1.41523939393939	0.360169334807252\\
1.66351535353535	1.42251646464646	0.353107235209084\\
1.70617964646465	1.42979353535354	0.346045135610915\\
1.74884393939394	1.43707060606061	0.338983036012747\\
1.79150823232323	1.44434767676768	0.331920936414578\\
1.83417252525253	1.45162474747475	0.324858836816409\\
1.87683681818182	1.45890181818182	0.317796737218241\\
1.91950111111111	1.46617888888889	0.310734637620072\\
1.9621654040404	1.47345595959596	0.303672538021904\\
2.0048296969697	1.48073303030303	0.296610438423735\\
2.04749398989899	1.4880101010101	0.289548338825567\\
2.09015828282828	1.49528717171717	0.282486239227398\\
2.13282257575758	1.50256424242424	0.27542413962923\\
2.17548686868687	1.50984131313131	0.268362040031061\\
2.21815116161616	1.51711838383838	0.261299940432893\\
2.26081545454545	1.52439545454545	0.254237840834724\\
2.30347974747475	1.53167252525253	0.247175741236555\\
2.34614404040404	1.5389495959596	0.240113641638387\\
2.38880833333333	1.54622666666667	0.233051542040218\\
2.43147262626263	1.55350373737374	0.22598944244205\\
2.47413691919192	1.56078080808081	0.218927342843881\\
2.51680121212121	1.56805787878788	0.211865243245713\\
2.55946550505051	1.57533494949495	0.204803143647544\\
2.6021297979798	1.58261202020202	0.197741044049376\\
2.64479409090909	1.58988909090909	0.190678944451207\\
2.68745838383838	1.59716616161616	0.183616844853038\\
2.73012267676768	1.60444323232323	0.17655474525487\\
2.77278696969697	1.6117203030303	0.169492645656701\\
2.81545126262626	1.61899737373737	0.162430546058533\\
2.85811555555556	1.62627444444444	0.155368446460364\\
2.90077984848485	1.63355151515152	0.148306346862196\\
2.94344414141414	1.64082858585859	0.141244247264027\\
2.98610843434343	1.64810565656566	0.134182147665859\\
3.02877272727273	1.65538272727273	0.12712004806769\\
3.07143702020202	1.6626597979798	0.120057948469522\\
3.11410131313131	1.66993686868687	0.112995848871353\\
3.15676560606061	1.67721393939394	0.105933749273184\\
3.1994298989899	1.68449101010101	0.0988716496750159\\
3.24209419191919	1.69176808080808	0.0918095500768473\\
3.28475848484848	1.69904515151515	0.0847474504786788\\
3.32742277777778	1.70632222222222	0.0776853508805102\\
3.37008707070707	1.71359929292929	0.0706232512823416\\
3.41275136363636	1.72087636363636	0.0635611516841731\\
3.45541565656566	1.72815343434343	0.0564990520860045\\
3.49807994949495	1.73543050505051	0.049436952487836\\
3.54074424242424	1.74270757575758	0.0423748528896674\\
3.58340853535354	1.74998464646465	0.0353127532914989\\
3.62607282828283	1.75726171717172	0.0282506536933304\\
3.66873712121212	1.76453878787879	0.0211885540951618\\
3.71140141414141	1.77181585858586	0.0141264544969933\\
3.75406570707071	1.77909292929293	0.00706435489882466\\
3.79673	1.78637	2.25530065614449e-06\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.28271028037383	-3.20441988950276\\
3.30607476635514	-3.25966850828729\\
0.315420560747664	-1.41804788213628\\
-0.198598130841122	0.405156537753221\\
3.79672897196262	1.78637200736648\\
-3.51635514018692	1.74953959484346\\
-1.06308411214953	0.239410681399631\\
-2.95560747663551	-1.34438305709024\\
-3.28271028037383	-3.20441988950276\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.18\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
clip=false,
xmin=-0.5,
xmax=5.5,
ymin=-0.6,
ymax=0.6,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.499990110659342	-0.00314471665803376\\
0.499960443028563	-0.00628930891937062\\
0.499910998281237	-0.00943365239223384\\
0.499841778373267	-0.012577622694688\\
0.499752786042811	-0.0157210954595601\\
0.49964402481017	-0.0188639463393586\\
0.499515498977652	-0.0220060510111911\\
0.4993672136294	-0.0251472851816831\\
0.499199174631192	-0.0282875245918964\\
0.499011388630206	-0.0314266450222414\\
0.498803863054761	-0.0345645222973924\\
0.498576606114023	-0.0377010322912007\\
0.498329626797676	-0.0408360509316034\\
0.498062934875571	-0.0439694542055309\\
0.497776540897337	-0.0471011181638132\\
0.497470456191964	-0.0502309189260838\\
0.497144692867356	-0.0533587326856795\\
0.496799263809851	-0.0564844357145367\\
0.496434182683712	-0.0596079043680867\\
0.496049463930584	-0.0627290150901478\\
0.495645122768928	-0.0658476444178122\\
0.495221175193412	-0.068963668986327\\
0.494777637974286	-0.0720769655339791\\
0.494314528656711	-0.0751874109069685\\
0.493831865560072	-0.0782948820642792\\
0.493329667777246	-0.0813992560825473\\
0.492807955173854	-0.0845004101609244\\
0.492266748387471	-0.0875982216259346\\
0.491706068826809	-0.0906925679363258\\
0.491125938670874	-0.0937833266879186\\
0.490526380868084	-0.0968703756184486\\
0.489907419135365	-0.0999535926124027\\
0.48926907795721	-0.103032855705846\\
0.488611382584713	-0.106108043091254\\
0.487934359034568	-0.109179033122322\\
0.487238034088042	-0.112245704318787\\
0.486522435289912	-0.11530793537122\\
0.48578759094738	-0.11836560514584\\
0.48503353012895	-0.121418592689294\\
0.48426028266328	-0.124466777233446\\
0.483467879137999	-0.127510038200155\\
0.482656350898502	-0.130548255206044\\
0.481825730046704	-0.133581308067261\\
0.480976049439777	-0.136609076804233\\
0.480107342688845	-0.139631441646415\\
0.479219644157654	-0.142648283037025\\
0.478312988961219	-0.145659481637774\\
0.477387412964427	-0.148664918333586\\
0.476442952780623	-0.151664474237313\\
0.475479645770163	-0.154658030694435\\
0.474497530038929	-0.157645469287752\\
0.473496644436832	-0.160626671842072\\
0.472477028556264	-0.163601520428886\\
0.471438722730542	-0.166569897371029\\
0.470381768032305	-0.169531685247338\\
0.469306206271895	-0.172486766897295\\
0.468212079995696	-0.175435025425665\\
0.46709943248446	-0.178376344207116\\
0.465968307751587	-0.181310606890834\\
0.464818750541389	-0.184237697405125\\
0.463650806327316	-0.18715749996201\\
0.462464521310162	-0.190069899061799\\
0.461259942416234	-0.192974779497664\\
0.460037117295496	-0.195872026360199\\
0.458796094319683	-0.198761525041957\\
0.457536922580393	-0.201643161241991\\
0.456259651887138	-0.204516820970373\\
0.454964332765378	-0.207382390552703\\
0.453651016454522	-0.210239756634608\\
0.452319754905899	-0.213088806186218\\
0.450970600780705	-0.215929426506649\\
0.449603607447918	-0.218761505228452\\
0.448218828982191	-0.221584930322063\\
0.446816320161706	-0.224399590100231\\
0.445396136466014	-0.227205373222439\\
0.443958334073836	-0.230002168699306\\
0.442502969860844	-0.232789865896979\\
0.441030101397406	-0.235568354541509\\
0.439539786946315	-0.238337524723214\\
0.438032085460479	-0.241097266901024\\
0.436507056580594	-0.243847471906817\\
0.43496476063278	-0.246588030949737\\
0.433405258626196	-0.249318835620496\\
0.43182861225063	-0.252039777895663\\
0.430234883874054	-0.254750750141937\\
0.428624136540158	-0.257451645120406\\
0.42699643396586	-0.26014235599079\\
0.425351840538781	-0.262822776315661\\
0.423690421314698	-0.26549280006466\\
0.422012242014975	-0.268152321618691\\
0.420317369023959	-0.270801235774095\\
0.418605869386355	-0.273439437746814\\
0.416877810804576	-0.276066823176535\\
0.41513326163606	-0.278683288130821\\
0.413372290890573	-0.281288729109219\\
0.411594968227472	-0.283883043047354\\
0.409801363952956	-0.28646612732101\\
0.407991549017277	-0.289037879750186\\
0.406165595011943	-0.291598198603137\\
0.404323574166877	-0.294146982600403\\
0.402465559347567	-0.29668413091881\\
0.400591624052179	-0.299209543195464\\
0.398701842408649	-0.301723119531713\\
0.396796289171757	-0.304224760497109\\
0.394875039720163	-0.306714367133331\\
0.392938170053427	-0.309191840958108\\
0.390985756789006	-0.311657083969109\\
0.38901787715922	-0.314109998647821\\
0.387034609008195	-0.316550487963411\\
0.385036030788791	-0.318978455376556\\
0.383022221559489	-0.32139380484327\\
0.380993260981273	-0.323796440818697\\
0.37894922931447	-0.326186268260896\\
0.376890207415585	-0.328563192634594\\
0.374816276734091	-0.330927119914934\\
0.372727519309218	-0.333277956591186\\
0.3706240177667	-0.335615609670451\\
0.36850585531551	-0.33793998668134\\
0.36637311574457	-0.340250995677626\\
0.36422588341943	-0.342548545241891\\
0.36206424327894	-0.344832544489131\\
0.359888280831882	-0.347102903070361\\
0.357698082153591	-0.349359531176184\\
0.355493733882551	-0.351602339540342\\
0.353275323216966	-0.353831239443252\\
0.351042937911311	-0.356046142715513\\
0.348796666272861	-0.358246961741392\\
0.346536597158199	-0.360433609462293\\
0.344262819969696	-0.362605999380199\\
0.341975424651983	-0.364764045561094\\
0.339674501688385	-0.366907662638364\\
0.337360142097346	-0.36903676581617\\
0.335032437428828	-0.371151270872805\\
0.33269147976069	-0.373251094164026\\
0.330337361695041	-0.375336152626362\\
0.327970176354584	-0.377406363780399\\
0.325590017378928	-0.379461645734045\\
0.323196978920884	-0.381501917185764\\
0.320791155642744	-0.383527097427799\\
0.31837264271253	-0.385537106349362\\
0.315941535800236	-0.387531864439801\\
0.313497931074039	-0.389511292791746\\
0.311041925196498	-0.391475313104232\\
0.308573615320728	-0.393423847685795\\
0.306093099086557	-0.395356819457547\\
0.303600474616666	-0.397274151956222\\
0.301095840512705	-0.399175769337203\\
0.298579295851393	-0.401061596377522\\
0.2960509401806	-0.402931558478835\\
0.293510873515409	-0.404785581670372\\
0.290959196334158	-0.406623592611866\\
0.288396009574465	-0.408445518596453\\
0.285821414629239	-0.410251287553544\\
0.283235513342667	-0.412040828051682\\
0.280638408006183	-0.413814069301365\\
0.278030201354424	-0.415570941157847\\
0.275410996561167	-0.417311374123909\\
0.272780897235246	-0.419035299352613\\
0.270140007416454	-0.420742648650025\\
0.267488431571425	-0.422433354477909\\
0.26482627458951	-0.424107349956401\\
0.262153641778616	-0.425764568866656\\
0.259470638861048	-0.427404945653463\\
0.256777371969326	-0.429028415427844\\
0.254073947641985	-0.430634913969615\\
0.251360472819361	-0.432224377729932\\
0.248637054839362	-0.433796743833801\\
0.245903801433221	-0.435351950082564\\
0.243160820721233	-0.436889934956364\\
0.240408221208483	-0.438410637616577\\
0.237646111780545	-0.439913997908215\\
0.234874601699185	-0.44139995636231\\
0.232093800598033	-0.442868454198265\\
0.229303818478246	-0.444319433326178\\
0.226504765704157	-0.445752836349142\\
0.223696752998913	-0.447168606565514\\
0.220879891440092	-0.448566687971157\\
0.218054292455305	-0.449947025261659\\
0.215220067817799	-0.451309563834517\\
0.212377329642024	-0.452654249791298\\
0.209526190379205	-0.453981029939773\\
0.206666762812892	-0.455289851796018\\
0.203799160054498	-0.456580663586492\\
0.200923495538826	-0.457853414250085\\
0.198039883019579	-0.459108053440137\\
0.195148436564862	-0.460344531526432\\
0.192249270552674	-0.461562799597156\\
0.189342499666375	-0.462762809460839\\
0.186428238890154	-0.463944513648255\\
0.183506603504482	-0.465107865414302\\
0.18057770908155	-0.466252818739854\\
0.177641671480697	-0.467379328333575\\
0.174698606843825	-0.468487349633719\\
0.171748631590811	-0.469576838809884\\
0.168791862414896	-0.470647752764752\\
0.16582841627807	-0.471700049135791\\
0.162858410406445	-0.472733686296932\\
0.159881962285622	-0.473748623360215\\
0.156899189656039	-0.474744820177407\\
0.153910210508314	-0.475722237341588\\
0.150915143078578	-0.476680836188715\\
0.147914105843801	-0.477620578799143\\
0.144907217517101	-0.478541427999135\\
0.141894597043048	-0.479443347362325\\
0.138876363592965	-0.480326301211161\\
0.135852636560206	-0.481190254618317\\
0.132823535555438	-0.482035173408075\\
0.129789180401907	-0.482861024157677\\
0.126749691130702	-0.483667774198645\\
0.123705187976001	-0.484455391618075\\
0.120655791370319	-0.485223845259899\\
0.117601621939745	-0.485973104726117\\
0.114542800499165	-0.486703140378001\\
0.111479448047489	-0.487413923337267\\
0.108411685762859	-0.488105425487215\\
0.105339634997863	-0.488777619473843\\
0.102263417274725	-0.489430478706931\\
0.0991831542805066	-0.490063977361088\\
0.0960989678622864	-0.49067809037678\\
0.0930109800223458	-0.491272793461314\\
0.0899193129133399	-0.491848063089805\\
0.086824088833465	-0.492403876506104\\
0.0837254302216227	-0.492940211723698\\
0.080623459652576	-0.49345704752658\\
0.077518299832099	-0.493954363470089\\
0.0744100735921244	-0.494432139881718\\
0.0712989038858851	-0.494890357861892\\
0.0681849137830499	-0.495328999284716\\
0.065068226464854	-0.495748046798692\\
0.0619489652192275	-0.496147483827407\\
0.058827253435919	-0.496527294570184\\
0.0557032146016141	-0.496887464002712\\
0.0525769722950489	-0.497227977877639\\
0.0494486501821249	-0.497548822725133\\
0.0463183720110135	-0.497849985853419\\
0.0431862616072642	-0.498131455349277\\
0.0400524428689034	-0.498393220078517\\
0.0369170397615361	-0.498635269686416\\
0.0337801763134391	-0.498857594598131\\
0.0306419766106583	-0.499060186019073\\
0.0275025647920965	-0.499243035935261\\
0.0243620650446058	-0.499406137113635\\
0.0212206015980741	-0.499549483102341\\
0.0180782987205093	-0.49967306823099\\
0.0149352807131266	-0.499776887610882\\
0.0117916719054282	-0.499860937135194\\
0.00864759665028873	-0.49992521347915\\
0.00550317931903217	-0.499969714100147\\
0.0023585442965161	-0.499994437237857\\
-0.00078618402379244	-0.499999381914299\\
-0.00393088124473401	-0.499984547933873\\
-0.00707542297038116	-0.499949935883374\\
-0.0102196848109556	-0.499895547131963\\
-0.0133635423877525	-0.499821383831115\\
-0.0165068713380571	-0.499727448914535\\
-0.0196495473200657	-0.49961374609804\\
-0.0227914460178059	-0.499480279879414\\
-0.0259324431460505	-0.499327055538228\\
-0.0290724144552381	-0.499154079135634\\
-0.032211235736384	-0.498961357514122\\
-0.0353487828259975	-0.49874889829725\\
-0.0384849316109896	-0.498516709889345\\
-0.0416195580335865	-0.498264801475168\\
-0.0447525380962332	-0.497993183019552\\
-0.0478837478665021	-0.497701865267006\\
-0.0510130634819924	-0.497390859741293\\
-0.054140361155231	-0.49706017874497\\
-0.0572655171785703	-0.496709835358905\\
-0.0603884079290806	-0.49633984344176\\
-0.0635089098734396	-0.495950217629438\\
-0.0666268995728199	-0.49554097333451\\
-0.069742253687773	-0.495112126745599\\
-0.0728548489831057	-0.494663694826747\\
-0.075964562332758	-0.494195695316736\\
-0.0790712707246703	-0.493708146728394\\
-0.0821748512656532	-0.493201068347857\\
-0.0852751811862452	-0.492674480233808\\
-0.0883721378455709	-0.492128403216684\\
-0.0914655987361932	-0.491562858897852\\
-0.0945554414889582	-0.490977869648753\\
-0.0976415438778353	-0.49037345861002\\
-0.100723783824753	-0.489749649690558\\
-0.103802039404427	-0.489106467566604\\
-0.106876188849188	-0.488443937680746\\
-0.109946110553789	-0.487762086240919\\
-0.113011683080224	-0.487060940219368\\
-0.116072785162531	-0.48634052735158\\
-0.119129295711583	-0.485600876135188\\
-0.122181093819884	-0.484842015828844\\
-0.125228058766349	-0.484063976451059\\
-0.128270070021083	-0.483266788779021\\
-0.131307007250141	-0.482450484347369\\
-0.134338750320297	-0.481615095446956\\
-0.137365179303791	-0.480760655123563\\
-0.140386174483075	-0.479887197176594\\
-0.143401616355545	-0.478994756157744\\
-0.146411385638275	-0.478083367369625\\
-0.14941536327273	-0.477153066864374\\
-0.152413430429477	-0.476203891442226\\
-0.155405468512886	-0.475235878650056\\
-0.158391359165821	-0.474249066779898\\
-0.161370984274325	-0.473243494867426\\
-0.164344225972285	-0.472219202690414\\
-0.167310966646101	-0.471176230767159\\
-0.170271088939337	-0.470114620354879\\
-0.173224475757362	-0.469034413448083\\
-0.176171010271982	-0.467935652776906\\
-0.179110575926064	-0.466818381805423\\
-0.182043056438142	-0.465682644729927\\
-0.184968335807022	-0.464528486477181\\
-0.187886298316366	-0.463355952702642\\
-0.190796828539274	-0.462165089788654\\
-0.193699811342846	-0.460955944842613\\
-0.19659513189274	-0.459728565695103\\
-0.199482675657708	-0.458483000898007\\
-0.202362328414137	-0.457219299722583\\
-0.205233976250557	-0.455937512157517\\
-0.208097505572154	-0.454637688906944\\
-0.21095280310526	-0.453319881388445\\
-0.213799755901834	-0.451984141731008\\
-0.216638251343935	-0.450630522772972\\
-0.219468177148165	-0.449259078059934\\
-0.222289421370126	-0.447869861842628\\
-0.225101872408836	-0.446462929074784\\
-0.227905419011151	-0.445038335410953\\
-0.230699950276159	-0.443596137204302\\
-0.233485355659574	-0.442136391504389\\
-0.236261524978106	-0.440659156054903\\
-0.239028348413818	-0.439164489291384\\
-0.241785716518472	-0.437652450338906\\
-0.244533520217858	-0.436123099009743\\
-0.24727165081611	-0.434576495800999\\
-0.25	-0.433012701892219\\
-0.252718459843232	-0.431431779142966\\
-0.255426922810704	-0.429833790090373\\
-0.258125281762765	-0.428218797946673\\
-0.260813429959449	-0.426586866596696\\
-0.263491261064705	-0.424938060595343\\
-0.266158669150596	-0.42327244516503\\
-0.268815548701494	-0.421590086193111\\
-0.27146179461825	-0.41989105022927\\
-0.274097302222355	-0.418175404482888\\
-0.276721967260079	-0.416443216820387\\
-0.279335685906596	-0.414694555762541\\
-0.281938354770089	-0.412929490481772\\
-0.284529870895842	-0.411148090799405\\
-0.287110131770312	-0.409350427182914\\
-0.289679035325184	-0.407536570743131\\
-0.292236479941408	-0.405706593231433\\
-0.29478236445322	-0.403860567036903\\
-0.297316588152144	-0.40199856518347\\
-0.299839050790973	-0.400120661327016\\
-0.302349652587738	-0.398226929752464\\
-0.304848294229654	-0.396317445370842\\
-0.307334876877046	-0.394392283716316\\
-0.309809302167264	-0.392451520943202\\
-0.31227147221857	-0.390495233822959\\
-0.314721289634008	-0.388523499741144\\
-0.317158657505264	-0.386536396694359\\
-0.319583479416492	-0.384534003287158\\
-0.321995659448134	-0.382516398728945\\
-0.324395102180709	-0.380483662830834\\
-0.32678171269859	-0.378435876002496\\
-0.329155396593759	-0.376373119248977\\
-0.331516059969543	-0.374295474167495\\
-0.333863609444324	-0.372203022944209\\
-0.336197952155236	-0.370095848350972\\
-0.338518995761838	-0.367974033742052\\
-0.340826648449766	-0.365837663050839\\
-0.343120818934367	-0.363686820786524\\
-0.345401416464306	-0.361521592030755\\
-0.347668350825159	-0.359342062434269\\
-0.349921532342983	-0.35714831821351\\
-0.352160871887858	-0.354940446147214\\
-0.354386280877419	-0.352718533572976\\
-0.356597671280355	-0.350482668383799\\
-0.358794955619894	-0.348232939024611\\
-0.360978046977262	-0.345969434488773\\
-0.363146858995124	-0.343692244314555\\
-0.365301305880994	-0.341401458581594\\
-0.367441302410638	-0.339097167907333\\
-0.369566763931436	-0.336779463443433\\
-0.371677606365735	-0.33444843687217\\
-0.373773746214177	-0.332104180402807\\
-0.375855100558997	-0.329746786767948\\
-0.377921587067306	-0.327376349219867\\
-0.379973123994349	-0.324992961526823\\
-0.382009630186735	-0.322596717969347\\
-0.38403102508565	-0.320187713336513\\
-0.386037228730043	-0.317766042922192\\
-0.38802816175979	-0.315331802521279\\
-0.390003745418829	-0.312885088425903\\
-0.391963901558283	-0.310425997421622\\
-0.393908552639543	-0.30795462678359\\
-0.395837621737343	-0.305471074272711\\
-0.397751032542795	-0.302975438131774\\
-0.399648709366415	-0.300467817081561\\
-0.401530577141113	-0.297948310316949\\
-0.403396561425162	-0.295417017502979\\
-0.405246588405146	-0.29287403877092\\
-0.407080584898876	-0.290319474714303\\
-0.408898478358289	-0.287753426384945\\
-0.410700196872313	-0.285175995288951\\
-0.412485669169715	-0.282587283382696\\
-0.414254824621921	-0.279987393068798\\
-0.416007593245807	-0.277376427192059\\
-0.417743905706468	-0.274754489035403\\
-0.419463693319964	-0.272121682315789\\
-0.421166888056031	-0.269478111180108\\
-0.422853422540778	-0.266823880201061\\
-0.424523230059349	-0.264159094373026\\
-0.426176244558562	-0.261483859107901\\
-0.427812400649523	-0.258798280230939\\
-0.429431633610213	-0.256102463976557\\
-0.431033879388046	-0.253396516984136\\
-0.432619074602404	-0.250680546293803\\
-0.434187156547146	-0.247954659342195\\
-0.435738063193086	-0.24521896395821\\
-0.437271733190447	-0.242473568358744\\
-0.438788105871289	-0.239718581144405\\
-0.440287121251907	-0.236954111295222\\
-0.441768720035208	-0.23418026816633\\
-0.443232843613049	-0.23139716148365\\
-0.444679434068565	-0.228604901339539\\
-0.446108434178452	-0.225803598188447\\
-0.447519787415234	-0.222993362842538\\
-0.4489134379495	-0.22017430646731\\
-0.450289330652109	-0.217346540577198\\
-0.451647411096376	-0.214510177031163\\
-0.45298762556022	-0.211665328028267\\
-0.454309921028291	-0.208812106103233\\
-0.455614245194068	-0.205950624121996\\
-0.456900546461927	-0.203080995277236\\
-0.458168773949182	-0.200203333083902\\
-0.459418877488098	-0.19731775137472\\
-0.460650807627877	-0.194424364295694\\
-0.461864515636611	-0.191523286301584\\
-0.463059953503213	-0.188614632151385\\
-0.464237073939313	-0.185698516903784\\
-0.465395830381131	-0.18277505591261\\
-0.466536176991319	-0.179844364822268\\
-0.467658068660771	-0.176906559563169\\
-0.468761461010414	-0.173961756347142\\
-0.469846310392954	-0.171010071662834\\
-0.470912573894612	-0.168051622271108\\
-0.471960209336817	-0.165086525200418\\
-0.472989175277871	-0.162114897742185\\
-0.473999431014598	-0.159136857446154\\
-0.474990936583943	-0.156152522115745\\
-0.475963652764563	-0.153162009803392\\
-0.47691754107837	-0.150165438805875\\
-0.477852563792058	-0.147162927659641\\
-0.478768683918595	-0.144154595136111\\
-0.479665865218685	-0.141140560236986\\
-0.480544072202201	-0.138120942189537\\
-0.481403270129592	-0.135095860441891\\
-0.482243425013254	-0.132065434658303\\
-0.483064503618874	-0.129029784714425\\
-0.483866473466749	-0.125989030692562\\
-0.484649302833068	-0.122943292876925\\
-0.485412960751164	-0.119892691748868\\
-0.486157417012744	-0.116837347982126\\
-0.486882642169083	-0.113777382438041\\
-0.487588607532186	-0.11071291616078\\
-0.488275285175925	-0.107644070372545\\
-0.488942647937143	-0.104570966468784\\
-0.489590669416729	-0.101493726013381\\
-0.490219323980663	-0.0984124707338526\\
-0.490828586761029	-0.0953273225165322\\
-0.491418433656997	-0.0922384034017461\\
-0.491988841335781	-0.089145835578988\\
-0.492539787233556	-0.0860497413820843\\
-0.493071249556356	-0.0829502432843567\\
-0.493583207280933	-0.0798474638937745\\
-0.49407564015559	-0.0767415259481082\\
-0.494548528700981	-0.0736325523100704\\
-0.495001854210882	-0.0705206659624595\\
-0.495435598752932	-0.067405990003292\\
-0.49584974516934	-0.0642886476409342\\
-0.496244277077568	-0.0611687621892285\\
-0.496619178870972	-0.0580464570626151\\
-0.496974435719426	-0.05492185577125\\
-0.497310033569907	-0.0517950819161196\\
-0.49762595914705	-0.0486662591841513\\
-0.49792219995367	-0.0455355113433204\\
-0.498198744271263	-0.0424029622377546\\
-0.498455581160466	-0.0392687357828346\\
-0.498692700461488	-0.0361329559602933\\
-0.498910092794515	-0.0329957468133101\\
-0.49910774956008	-0.0298572324416048\\
-0.499285662939403	-0.0267175369965286\\
-0.499443825894699	-0.0235767846761528\\
-0.499582232169459	-0.0204350997203557\\
-0.499700876288696	-0.0172926064059086\\
-0.499799753559161	-0.014149429041559\\
-0.49987886006953	-0.0110056919631138\\
-0.499938192690559	-0.0078615195285205\\
-0.499977749075205	-0.0047170361129484\\
-0.499997527658723	-0.001572366103868\\
-0.499997527658723	0.00157236610386812\\
-0.499977749075205	0.00471703611294852\\
-0.499938192690559	0.00786151952852041\\
-0.49987886006953	0.0110056919631139\\
-0.499799753559161	0.0141494290415591\\
-0.499700876288696	0.0172926064059087\\
-0.499582232169459	0.0204350997203558\\
-0.499443825894699	0.0235767846761529\\
-0.499285662939403	0.0267175369965287\\
-0.49910774956008	0.0298572324416049\\
-0.498910092794515	0.0329957468133105\\
-0.498692700461488	0.0361329559602935\\
-0.498455581160466	0.039268735782835\\
-0.498198744271263	0.0424029622377545\\
-0.49792219995367	0.0455355113433205\\
-0.49762595914705	0.0486662591841512\\
-0.497310033569907	0.0517950819161198\\
-0.496974435719426	0.0549218557712499\\
-0.496619178870972	0.0580464570626152\\
-0.496244277077567	0.0611687621892289\\
-0.49584974516934	0.0642886476409344\\
-0.495435598752932	0.0674059900032924\\
-0.495001854210882	0.0705206659624597\\
-0.494548528700981	0.0736325523100708\\
-0.49407564015559	0.0767415259481081\\
-0.493583207280933	0.0798474638937749\\
-0.493071249556356	0.0829502432843566\\
-0.492539787233556	0.0860497413820846\\
-0.491988841335781	0.0891458355789879\\
-0.491418433656997	0.0922384034017463\\
-0.490828586761029	0.0953273225165324\\
-0.490219323980663	0.0984124707338528\\
-0.489590669416729	0.101493726013381\\
-0.488942647937143	0.104570966468784\\
-0.488275285175925	0.107644070372545\\
-0.487588607532186	0.11071291616078\\
-0.486882642169083	0.113777382438041\\
-0.486157417012745	0.116837347982126\\
-0.485412960751164	0.119892691748868\\
-0.484649302833068	0.122943292876925\\
-0.483866473466749	0.125989030692563\\
-0.483064503618874	0.129029784714425\\
-0.482243425013253	0.132065434658303\\
-0.481403270129592	0.135095860441891\\
-0.480544072202201	0.138120942189537\\
-0.479665865218685	0.141140560236986\\
-0.478768683918595	0.144154595136111\\
-0.477852563792058	0.147162927659641\\
-0.47691754107837	0.150165438805875\\
-0.475963652764563	0.153162009803392\\
-0.474990936583944	0.156152522115745\\
-0.473999431014598	0.159136857446154\\
-0.472989175277871	0.162114897742186\\
-0.471960209336816	0.165086525200418\\
-0.470912573894612	0.168051622271108\\
-0.469846310392954	0.171010071662834\\
-0.468761461010414	0.173961756347142\\
-0.467658068660771	0.176906559563169\\
-0.466536176991319	0.179844364822268\\
-0.465395830381131	0.18277505591261\\
-0.464237073939313	0.185698516903784\\
-0.463059953503213	0.188614632151385\\
-0.461864515636611	0.191523286301584\\
-0.460650807627877	0.194424364295694\\
-0.459418877488098	0.19731775137472\\
-0.458168773949181	0.200203333083902\\
-0.456900546461927	0.203080995277236\\
-0.455614245194068	0.205950624121996\\
-0.454309921028291	0.208812106103234\\
-0.45298762556022	0.211665328028267\\
-0.451647411096376	0.214510177031163\\
-0.450289330652109	0.217346540577198\\
-0.4489134379495	0.22017430646731\\
-0.447519787415234	0.222993362842538\\
-0.446108434178452	0.225803598188448\\
-0.444679434068565	0.22860490133954\\
-0.443232843613049	0.23139716148365\\
-0.441768720035208	0.23418026816633\\
-0.440287121251907	0.236954111295222\\
-0.438788105871289	0.239718581144405\\
-0.437271733190447	0.242473568358744\\
-0.435738063193086	0.24521896395821\\
-0.434187156547146	0.247954659342195\\
-0.432619074602404	0.250680546293803\\
-0.431033879388046	0.253396516984136\\
-0.429431633610213	0.256102463976557\\
-0.427812400649523	0.258798280230939\\
-0.426176244558562	0.261483859107901\\
-0.424523230059349	0.264159094373026\\
-0.422853422540778	0.266823880201061\\
-0.421166888056031	0.269478111180108\\
-0.419463693319964	0.27212168231579\\
-0.417743905706468	0.274754489035403\\
-0.416007593245807	0.277376427192059\\
-0.414254824621921	0.279987393068798\\
-0.412485669169715	0.282587283382696\\
-0.410700196872313	0.285175995288951\\
-0.408898478358289	0.287753426384945\\
-0.407080584898876	0.290319474714303\\
-0.405246588405146	0.29287403877092\\
-0.403396561425162	0.295417017502979\\
-0.401530577141113	0.297948310316949\\
-0.399648709366415	0.300467817081562\\
-0.397751032542795	0.302975438131774\\
-0.395837621737343	0.305471074272712\\
-0.393908552639543	0.30795462678359\\
-0.391963901558283	0.310425997421622\\
-0.390003745418829	0.312885088425903\\
-0.388028161759789	0.315331802521279\\
-0.386037228730043	0.317766042922192\\
-0.38403102508565	0.320187713336513\\
-0.382009630186735	0.322596717969347\\
-0.379973123994349	0.324992961526823\\
-0.377921587067306	0.327376349219868\\
-0.375855100558997	0.329746786767948\\
-0.373773746214177	0.332104180402807\\
-0.371677606365735	0.33444843687217\\
-0.369566763931436	0.336779463443433\\
-0.367441302410638	0.339097167907333\\
-0.365301305880994	0.341401458581595\\
-0.363146858995124	0.343692244314555\\
-0.360978046977262	0.345969434488773\\
-0.358794955619894	0.348232939024611\\
-0.356597671280355	0.350482668383799\\
-0.354386280877419	0.352718533572977\\
-0.352160871887858	0.354940446147214\\
-0.349921532342983	0.35714831821351\\
-0.347668350825159	0.359342062434269\\
-0.345401416464305	0.361521592030755\\
-0.343120818934367	0.363686820786524\\
-0.340826648449766	0.365837663050839\\
-0.338518995761838	0.367974033742052\\
-0.336197952155236	0.370095848350972\\
-0.333863609444324	0.372203022944209\\
-0.331516059969543	0.374295474167495\\
-0.329155396593759	0.376373119248977\\
-0.32678171269859	0.378435876002496\\
-0.324395102180709	0.380483662830834\\
-0.321995659448134	0.382516398728945\\
-0.319583479416493	0.384534003287158\\
-0.317158657505264	0.386536396694359\\
-0.314721289634008	0.388523499741144\\
-0.312271472218569	0.390495233822959\\
-0.309809302167264	0.392451520943202\\
-0.307334876877046	0.394392283716316\\
-0.304848294229653	0.396317445370842\\
-0.302349652587738	0.398226929752465\\
-0.299839050790972	0.400120661327016\\
-0.297316588152143	0.40199856518347\\
-0.29478236445322	0.403860567036904\\
-0.292236479941408	0.405706593231433\\
-0.289679035325183	0.407536570743131\\
-0.287110131770312	0.409350427182914\\
-0.284529870895842	0.411148090799405\\
-0.281938354770089	0.412929490481772\\
-0.279335685906596	0.414694555762541\\
-0.276721967260079	0.416443216820387\\
-0.274097302222355	0.418175404482888\\
-0.271461794618249	0.41989105022927\\
-0.268815548701494	0.421590086193111\\
-0.266158669150596	0.42327244516503\\
-0.263491261064705	0.424938060595343\\
-0.260813429959449	0.426586866596696\\
-0.258125281762764	0.428218797946673\\
-0.255426922810704	0.429833790090373\\
-0.252718459843232	0.431431779142965\\
-0.25	0.433012701892219\\
-0.247271650816109	0.434576495800999\\
-0.244533520217858	0.436123099009743\\
-0.241785716518472	0.437652450338907\\
-0.239028348413818	0.439164489291384\\
-0.236261524978106	0.440659156054904\\
-0.233485355659574	0.442136391504389\\
-0.230699950276158	0.443596137204302\\
-0.22790541901115	0.445038335410953\\
-0.225101872408837	0.446462929074784\\
-0.222289421370126	0.447869861842628\\
-0.219468177148165	0.449259078059934\\
-0.216638251343934	0.450630522772972\\
-0.213799755901834	0.451984141731008\\
-0.21095280310526	0.453319881388445\\
-0.208097505572154	0.454637688906944\\
-0.205233976250557	0.455937512157517\\
-0.202362328414137	0.457219299722583\\
-0.199482675657708	0.458483000898007\\
-0.196595131892739	0.459728565695103\\
-0.193699811342846	0.460955944842613\\
-0.190796828539274	0.462165089788654\\
-0.187886298316366	0.463355952702643\\
-0.184968335807022	0.464528486477181\\
-0.182043056438142	0.465682644729927\\
-0.179110575926064	0.466818381805423\\
-0.176171010271982	0.467935652776906\\
-0.173224475757362	0.469034413448083\\
-0.170271088939337	0.470114620354879\\
-0.167310966646101	0.471176230767159\\
-0.164344225972284	0.472219202690414\\
-0.161370984274325	0.473243494867426\\
-0.158391359165821	0.474249066779898\\
-0.155405468512886	0.475235878650056\\
-0.152413430429477	0.476203891442226\\
-0.14941536327273	0.477153066864374\\
-0.146411385638275	0.478083367369625\\
-0.143401616355545	0.478994756157744\\
-0.140386174483075	0.479887197176595\\
-0.137365179303791	0.480760655123563\\
-0.134338750320297	0.481615095446956\\
-0.131307007250141	0.48245048434737\\
-0.128270070021082	0.483266788779021\\
-0.125228058766349	0.484063976451059\\
-0.122181093819883	0.484842015828844\\
-0.119129295711583	0.485600876135188\\
-0.116072785162531	0.48634052735158\\
-0.113011683080224	0.487060940219368\\
-0.109946110553789	0.487762086240919\\
-0.106876188849188	0.488443937680746\\
-0.103802039404428	0.489106467566604\\
-0.100723783824753	0.489749649690558\\
-0.0976415438778349	0.49037345861002\\
-0.0945554414889581	0.490977869648753\\
-0.0914655987361933	0.491562858897852\\
-0.0883721378455708	0.492128403216684\\
-0.0852751811862448	0.492674480233808\\
-0.0821748512656531	0.493201068347857\\
-0.0790712707246704	0.493708146728394\\
-0.0759645623327578	0.494195695316736\\
-0.0728548489831058	0.494663694826747\\
-0.0697422536877729	0.495112126745599\\
-0.0666268995728197	0.49554097333451\\
-0.0635089098734393	0.495950217629438\\
-0.0603884079290805	0.49633984344176\\
-0.0572655171785704	0.496709835358905\\
-0.0541403611552309	0.49706017874497\\
-0.051013063481992	0.497390859741293\\
-0.047883747866502	0.497701865267006\\
-0.0447525380962333	0.497993183019552\\
-0.0416195580335864	0.498264801475168\\
-0.0384849316109897	0.498516709889345\\
-0.0353487828259973	0.49874889829725\\
-0.032211235736384	0.498961357514122\\
-0.0290724144552379	0.499154079135634\\
-0.0259324431460505	0.499327055538228\\
-0.0227914460178056	0.499480279879414\\
-0.0196495473200656	0.49961374609804\\
-0.0165068713380567	0.499727448914535\\
-0.0133635423877524	0.499821383831115\\
-0.0102196848109557	0.499895547131963\\
-0.00707542297038104	0.499949935883374\\
-0.00393088124473411	0.499984547933873\\
-0.000786184023792207	0.499999381914299\\
0.00235854429651611	0.499994437237857\\
0.00550317931903241	0.499969714100147\\
0.00864759665028874	0.49992521347915\\
0.0117916719054285	0.499860937135194\\
0.0149352807131266	0.499776887610882\\
0.0180782987205095	0.49967306823099\\
0.0212206015980741	0.499549483102341\\
0.024362065044606	0.499406137113635\\
0.0275025647920965	0.499243035935261\\
0.0306419766106583	0.499060186019073\\
0.0337801763134393	0.498857594598131\\
0.0369170397615361	0.498635269686416\\
0.0400524428689036	0.498393220078517\\
0.0431862616072643	0.498131455349277\\
0.0463183720110137	0.497849985853419\\
0.0494486501821249	0.497548822725133\\
0.0525769722950492	0.497227977877639\\
0.0557032146016141	0.496887464002712\\
0.0588272534359193	0.496527294570184\\
0.0619489652192275	0.496147483827407\\
0.0650682264648539	0.495748046798692\\
0.06818491378305	0.495328999284716\\
0.0712989038858854	0.494890357861892\\
0.0744100735921245	0.494432139881718\\
0.077518299832099	0.493954363470089\\
0.0806234596525762	0.49345704752658\\
0.0837254302216232	0.492940211723698\\
0.0868240888334652	0.492403876506104\\
0.0899193129133399	0.491848063089805\\
0.093010980022346	0.491272793461314\\
0.0960989678622864	0.49067809037678\\
0.0991831542805065	0.490063977361088\\
0.102263417274726	0.489430478706931\\
0.105339634997863	0.488777619473843\\
0.10841168576286	0.488105425487215\\
0.111479448047489	0.487413923337267\\
0.114542800499165	0.486703140378001\\
0.117601621939745	0.485973104726117\\
0.12065579137032	0.485223845259898\\
0.123705187976001	0.484455391618075\\
0.126749691130702	0.483667774198645\\
0.129789180401908	0.482861024157677\\
0.132823535555438	0.482035173408075\\
0.135852636560206	0.481190254618317\\
0.138876363592965	0.48032630121116\\
0.141894597043048	0.479443347362325\\
0.144907217517101	0.478541427999135\\
0.147914105843801	0.477620578799143\\
0.150915143078578	0.476680836188715\\
0.153910210508314	0.475722237341588\\
0.156899189656039	0.474744820177407\\
0.159881962285623	0.473748623360215\\
0.162858410406445	0.472733686296932\\
0.16582841627807	0.471700049135791\\
0.168791862414896	0.470647752764752\\
0.171748631590812	0.469576838809884\\
0.174698606843826	0.468487349633719\\
0.177641671480697	0.467379328333575\\
0.180577709081551	0.466252818739854\\
0.183506603504483	0.465107865414302\\
0.186428238890154	0.463944513648255\\
0.189342499666375	0.462762809460839\\
0.192249270552675	0.461562799597156\\
0.195148436564863	0.460344531526432\\
0.198039883019578	0.459108053440137\\
0.200923495538826	0.457853414250085\\
0.203799160054498	0.456580663586492\\
0.206666762812892	0.455289851796018\\
0.209526190379205	0.453981029939773\\
0.212377329642024	0.452654249791298\\
0.215220067817799	0.451309563834517\\
0.218054292455306	0.449947025261659\\
0.220879891440092	0.448566687971157\\
0.223696752998914	0.447168606565514\\
0.226504765704157	0.445752836349142\\
0.229303818478245	0.444319433326178\\
0.232093800598033	0.442868454198265\\
0.234874601699185	0.44139995636231\\
0.237646111780545	0.439913997908215\\
0.240408221208482	0.438410637616577\\
0.243160820721233	0.436889934956364\\
0.245903801433221	0.435351950082564\\
0.248637054839362	0.433796743833801\\
0.251360472819361	0.432224377729932\\
0.254073947641985	0.430634913969615\\
0.256777371969326	0.429028415427844\\
0.259470638861048	0.427404945653463\\
0.262153641778616	0.425764568866656\\
0.26482627458951	0.424107349956401\\
0.267488431571426	0.422433354477909\\
0.270140007416453	0.420742648650025\\
0.272780897235246	0.419035299352613\\
0.275410996561167	0.417311374123909\\
0.278030201354424	0.415570941157847\\
0.280638408006183	0.413814069301366\\
0.283235513342667	0.412040828051682\\
0.285821414629239	0.410251287553544\\
0.288396009574465	0.408445518596453\\
0.290959196334158	0.406623592611866\\
0.293510873515409	0.404785581670372\\
0.296050940180601	0.402931558478835\\
0.298579295851393	0.401061596377522\\
0.301095840512705	0.399175769337203\\
0.303600474616666	0.397274151956222\\
0.306093099086557	0.395356819457547\\
0.308573615320728	0.393423847685795\\
0.311041925196498	0.391475313104232\\
0.313497931074039	0.389511292791746\\
0.315941535800236	0.387531864439801\\
0.31837264271253	0.385537106349362\\
0.320791155642744	0.383527097427799\\
0.323196978920885	0.381501917185764\\
0.325590017378928	0.379461645734044\\
0.327970176354584	0.377406363780399\\
0.330337361695041	0.375336152626362\\
0.33269147976069	0.373251094164026\\
0.335032437428829	0.371151270872805\\
0.337360142097346	0.36903676581617\\
0.339674501688385	0.366907662638364\\
0.341975424651983	0.364764045561094\\
0.344262819969696	0.362605999380199\\
0.346536597158199	0.360433609462293\\
0.348796666272861	0.358246961741392\\
0.351042937911311	0.356046142715513\\
0.353275323216966	0.353831239443252\\
0.355493733882551	0.351602339540342\\
0.357698082153591	0.349359531176184\\
0.359888280831882	0.347102903070361\\
0.36206424327894	0.344832544489131\\
0.364225883419431	0.34254854524189\\
0.36637311574457	0.340250995677626\\
0.368505855315511	0.33793998668134\\
0.3706240177667	0.335615609670451\\
0.372727519309218	0.333277956591186\\
0.374816276734091	0.330927119914934\\
0.376890207415585	0.328563192634594\\
0.37894922931447	0.326186268260895\\
0.380993260981273	0.323796440818697\\
0.383022221559489	0.32139380484327\\
0.385036030788791	0.318978455376556\\
0.387034609008195	0.316550487963411\\
0.38901787715922	0.314109998647821\\
0.390985756789006	0.311657083969108\\
0.392938170053427	0.309191840958108\\
0.394875039720163	0.306714367133331\\
0.396796289171757	0.304224760497109\\
0.39870184240865	0.301723119531713\\
0.400591624052179	0.299209543195463\\
0.402465559347567	0.29668413091881\\
0.404323574166877	0.294146982600403\\
0.406165595011943	0.291598198603137\\
0.407991549017277	0.289037879750185\\
0.409801363952956	0.28646612732101\\
0.411594968227473	0.283883043047354\\
0.413372290890573	0.281288729109219\\
0.41513326163606	0.278683288130821\\
0.416877810804576	0.276066823176535\\
0.418605869386355	0.273439437746814\\
0.420317369023959	0.270801235774095\\
0.422012242014975	0.268152321618691\\
0.423690421314698	0.26549280006466\\
0.425351840538781	0.26282277631566\\
0.42699643396586	0.260142355990789\\
0.428624136540158	0.257451645120406\\
0.430234883874054	0.254750750141937\\
0.43182861225063	0.252039777895662\\
0.433405258626196	0.249318835620496\\
0.43496476063278	0.246588030949737\\
0.436507056580594	0.243847471906817\\
0.438032085460479	0.241097266901024\\
0.439539786946314	0.238337524723214\\
0.441030101397406	0.235568354541509\\
0.442502969860844	0.232789865896979\\
0.443958334073837	0.230002168699305\\
0.445396136466014	0.227205373222439\\
0.446816320161706	0.224399590100231\\
0.448218828982191	0.221584930322063\\
0.449603607447918	0.218761505228452\\
0.450970600780705	0.215929426506649\\
0.452319754905899	0.213088806186218\\
0.453651016454522	0.210239756634607\\
0.454964332765378	0.207382390552704\\
0.456259651887138	0.204516820970373\\
0.457536922580393	0.201643161241991\\
0.458796094319683	0.198761525041956\\
0.460037117295496	0.195872026360199\\
0.461259942416234	0.192974779497664\\
0.462464521310163	0.190069899061798\\
0.463650806327316	0.187157499962009\\
0.464818750541389	0.184237697405125\\
0.465968307751587	0.181310606890833\\
0.46709943248446	0.178376344207116\\
0.468212079995696	0.175435025425665\\
0.469306206271895	0.172486766897295\\
0.470381768032305	0.169531685247338\\
0.471438722730542	0.166569897371029\\
0.472477028556264	0.163601520428886\\
0.473496644436832	0.160626671842072\\
0.474497530038929	0.157645469287751\\
0.475479645770163	0.154658030694434\\
0.476442952780623	0.151664474237313\\
0.477387412964427	0.148664918333586\\
0.478312988961219	0.145659481637774\\
0.479219644157654	0.142648283037025\\
0.480107342688845	0.139631441646415\\
0.480976049439777	0.136609076804233\\
0.481825730046704	0.133581308067261\\
0.482656350898502	0.130548255206044\\
0.483467879137999	0.127510038200155\\
0.48426028266328	0.124466777233446\\
0.48503353012895	0.121418592689294\\
0.48578759094738	0.11836560514584\\
0.486522435289912	0.11530793537122\\
0.487238034088042	0.112245704318786\\
0.487934359034568	0.109179033122323\\
0.488611382584713	0.106108043091254\\
0.48926907795721	0.103032855705846\\
0.489907419135365	0.0999535926124023\\
0.490526380868084	0.0968703756184488\\
0.491125938670874	0.0937833266879186\\
0.491706068826809	0.0906925679363255\\
0.492266748387471	0.0875982216259345\\
0.492807955173854	0.0845004101609245\\
0.493329667777246	0.0813992560825472\\
0.493831865560072	0.0782948820642788\\
0.494314528656711	0.0751874109069683\\
0.494777637974286	0.0720769655339791\\
0.495221175193412	0.0689636689863268\\
0.495645122768928	0.0658476444178118\\
0.496049463930584	0.062729015090148\\
0.496434182683712	0.0596079043680867\\
0.496799263809851	0.0564844357145364\\
0.497144692867356	0.0533587326856795\\
0.497470456191964	0.050230918926084\\
0.497776540897337	0.0471011181638131\\
0.498062934875571	0.0439694542055306\\
0.498329626797676	0.0408360509316033\\
0.498576606114023	0.0377010322912008\\
0.498803863054761	0.0345645222973923\\
0.499011388630206	0.031426645022241\\
0.499199174631192	0.0282875245918962\\
0.4993672136294	0.0251472851816831\\
0.499515498977652	0.0220060510111908\\
0.49964402481017	0.0188639463393586\\
0.499752786042811	0.0157210954595603\\
0.499841778373267	0.0125776226946879\\
0.499910998281237	0.00943365239223354\\
0.499960443028563	0.00628930891937053\\
0.499990110659342	0.00314471665803388\\
0.5	0\\
};
\node[right, align=left]
at (axis cs:-0.1,0.8) {1};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.38229496475805	-0.411004780604154\\
1.26635581994422	-0.321465380730565\\
1.05570856655179	-0.266431860959852\\
0.870811240567612	0.0515947466246431\\
0.753398377889796	0.159966294272745\\
0.7	0.464621596099839\\
1.124870662073	0.464249290494834\\
1.12468951390567	0.170352972993713\\
1.7	-0.290499740298687\\
1.66065552085348	-0.442936806275381\\
1.3990707962561	-0.464621596099839\\
1.38229496475805	-0.411004780604154\\
};
\node[right, align=left]
at (axis cs:0.6,0.8) {0.5099};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.58653017083137	-0.405182279771441\\
2.58076336574051	-0.395299461142683\\
2.57764205869464	-0.391919816377336\\
2.57445351041737	-0.389054624998744\\
2.57250931136477	-0.386473083412361\\
2.56974604455389	-0.38400505970944\\
2.56762736609914	-0.382277269217659\\
2.56137953501529	-0.3787194738335\\
2.56025314777845	-0.377317938569338\\
2.55967976170326	-0.377203647798159\\
2.55390474468041	-0.372956726403158\\
2.55180200703482	-0.373086281706753\\
2.55121528864651	-0.372827171099564\\
2.54892261384443	-0.37075766762582\\
2.54647468522216	-0.367888128753819\\
2.54620572029657	-0.367062974504752\\
2.54446527376842	-0.365880746130344\\
2.54397458667897	-0.365025449260307\\
2.53260444224944	-0.359385107922176\\
2.52614648231749	-0.355142823853479\\
2.52298537155418	-0.353578788946778\\
2.52141669932117	-0.352548819452656\\
2.51897959112694	-0.35065611404422\\
2.51691221309442	-0.349299213045726\\
2.51406924223769	-0.3450966360835\\
2.51021156641927	-0.345636498153957\\
2.50333499117749	-0.345730017567737\\
2.50164236707684	-0.347229902793912\\
2.49973806835264	-0.348354551033389\\
2.49540062248377	-0.348729594798156\\
2.49286168633279	-0.348354744255319\\
2.4897937085394	-0.34685476241818\\
2.48894739648908	-0.346105157943469\\
2.48482152863278	-0.34469908196397\\
2.48111891341262	-0.342355493183516\\
2.47932050030568	-0.339636860638297\\
2.47910882568213	-0.337105556753531\\
2.479426192701	-0.334855583997823\\
2.48090723878907	-0.333355698771649\\
2.48270565189601	-0.33204314220593\\
2.48334038593375	-0.331386960534035\\
2.48302292230392	-0.330449544344046\\
2.48016652252311	-0.32651235770171\\
2.47783897116279	-0.32370020574271\\
2.47709361757052	-0.322357699777949\\
2.47566184307442	-0.320374083451778\\
2.47469312493189	-0.319529220565924\\
2.47324946728714	-0.317773219672465\\
2.47238586187414	-0.317029025411775\\
2.47119455206906	-0.316919082134005\\
2.46956279287614	-0.317092788648444\\
2.46883801741934	-0.316991153913633\\
2.46784195837381	-0.317163314652637\\
2.46359503697881	-0.317120226162404\\
2.461840002195	-0.317716025981393\\
2.46045836878956	-0.317851474553831\\
2.459653696065	-0.317775151891758\\
2.45816298888046	-0.317979001027167\\
2.45595204695447	-0.317740661777378\\
2.45517249308072	-0.31805677285371\\
2.45412300817174	-0.318204974073481\\
2.45334818823526	-0.318949747999959\\
2.45096885339788	-0.320231292446027\\
2.44970450570352	-0.320715120156988\\
2.44799439501827	-0.320967661218581\\
2.44653885422487	-0.320761203587126\\
2.44497153454538	-0.320149752791863\\
2.44384398797696	-0.31945473351218\\
2.44179477280579	-0.31745015260668\\
2.44050955714307	-0.317072500345867\\
2.43421776807031	-0.316518339852641\\
2.43309679104749	-0.316151701241798\\
2.43104061988687	-0.315837329162831\\
2.42958092482198	-0.315116707977515\\
2.42697378132997	-0.314396763068951\\
2.4183377272	-0.312956873251824\\
2.41426402926462	-0.311949220890536\\
2.4085610840214	-0.309800786258674\\
2.40537784934718	-0.305577920993872\\
2.4037555580288	-0.304123829364941\\
2.40201569116643	-0.302234795173161\\
2.4008731698985	-0.300349818641897\\
2.39901234610839	-0.296271966435032\\
2.3973089015797	-0.292986710582146\\
2.39573762085066	-0.292638041610729\\
2.39330215504282	-0.291696954204084\\
2.3922975942324	-0.2910019349244\\
2.39078456991504	-0.289534994037171\\
2.3882122063703	-0.289001411679416\\
2.38624501390811	-0.288334409579479\\
2.38450476060189	-0.287467326171755\\
2.38284025029196	-0.286199886926527\\
2.38122404546435	-0.284253852265604\\
2.37943490701001	-0.283370151771961\\
2.37910275851355	-0.283384643416658\\
2.37861893080259	-0.283109108945479\\
2.37816138127401	-0.283109205556444\\
2.37669328105521	-0.282568957042128\\
2.37592242216827	-0.282505483638353\\
2.37411425135391	-0.281655596982337\\
2.37312398896625	-0.280897780575631\\
2.37259272527165	-0.280941352120688\\
2.37145590405063	-0.280705138312122\\
2.36996799858407	-0.280214741055564\\
2.36914680538455	-0.280457621020691\\
2.3666933699373	-0.280410088426083\\
2.36526806837583	-0.281592993077245\\
2.36220810929251	-0.282906612363575\\
2.36043568453506	-0.283366383944339\\
2.35890014986293	-0.283019743803179\\
2.35261618627831	-0.280543121724405\\
2.3517719996692	-0.280542252225723\\
2.3500964757093	-0.281343446955556\\
2.34866924192854	-0.281607098278083\\
2.34699313830285	-0.281605938946508\\
2.34596635697056	-0.28133001803147\\
2.34499329133462	-0.281479281971853\\
2.34349089422336	-0.281303836460051\\
2.3421480984257	-0.280635868250468\\
2.34107484721942	-0.279839890512726\\
2.34041151633614	-0.279758447469527\\
2.33210094454608	-0.277045418360256\\
2.33065757673423	-0.276291079948278\\
2.32951949957066	-0.276232630314666\\
2.32868110961944	-0.275990523237256\\
2.32752428992873	-0.276233886257206\\
2.32562617430627	-0.276119788707956\\
2.3242509172245	-0.276296586773263\\
2.32254679641906	-0.275948304245704\\
2.31995655984586	-0.275062381699874\\
2.31878177051573	-0.274979779325099\\
2.31720160157793	-0.275226620339777\\
2.31448509447393	-0.275262656229591\\
2.31341522465141	-0.27504817988807\\
2.30976564885083	-0.275507275192082\\
2.30593811565337	-0.275619150689145\\
2.3052712101644	-0.275492493714491\\
2.30165931264004	-0.276251952507595\\
2.3001626155757	-0.276283254460141\\
2.29930586954119	-0.276486137485904\\
2.29752204468991	-0.276373875544982\\
2.29562972572534	-0.276647574407832\\
2.29456120845632	-0.27709536622898\\
2.29185127089792	-0.277508184880925\\
2.29015004842142	-0.277969985291947\\
2.28836400151795	-0.277920327256117\\
2.2870993639907	-0.277516106980026\\
2.28585569104277	-0.277360080272118\\
2.28460863671109	-0.276890744205853\\
2.28242068819468	-0.275309319325516\\
2.28126850583028	-0.273375554257104\\
2.28125961762153	-0.27210280140882\\
2.28039765459493	-0.271375707288872\\
2.27957462578709	-0.270333371591275\\
2.278962691937	-0.268646930592364\\
2.27683039133624	-0.267858005455042\\
2.27559145232558	-0.267139219878054\\
2.27465780396321	-0.267332924862175\\
2.27189695242644	-0.267273026064092\\
2.27095161413735	-0.267168879444201\\
2.26994985504491	-0.266842334383687\\
2.26687762636907	-0.264911467644215\\
2.26586726890078	-0.263606929788561\\
2.26499960582726	-0.262847470995456\\
2.26428323552439	-0.261375989392889\\
2.26409523058719	-0.260290661816023\\
2.26421068068994	-0.259397783280738\\
2.2646980830066	-0.258112954061873\\
2.26455577505567	-0.257282776042645\\
2.26468900157592	-0.256305362913292\\
2.26525900626735	-0.254972518044996\\
2.26668913837704	-0.253521807799828\\
2.26879419468578	-0.248563636483082\\
2.26868270563257	-0.248265495046176\\
2.2675752541448	-0.247269146167752\\
2.26686545338753	-0.246174060883457\\
2.2660366279218	-0.245308040196345\\
2.26554951543805	-0.24455544078173\\
2.26518075138598	-0.24354131548581\\
2.26516790212768	-0.242392997559993\\
2.26540276338274	-0.241364477230342\\
2.26606995870461	-0.240224178014591\\
2.26688815696422	-0.238196024033716\\
2.26796430649944	-0.234817828432838\\
2.26691926569484	-0.234247630519481\\
2.26580804637945	-0.233275820826078\\
2.26413020375639	-0.232472307433093\\
2.26341991994429	-0.231859890528183\\
2.26241903035053	-0.230199534489728\\
2.26211557531057	-0.229270716675594\\
2.26206659355149	-0.228429235173502\\
2.26229633442542	-0.227506407239176\\
2.2627522415676	-0.226635652614795\\
2.26262896597671	-0.225830786668305\\
2.26279832499774	-0.224656190560104\\
2.26342542676927	-0.223449712833568\\
2.26398789580546	-0.222749476561793\\
2.26589354708316	-0.21644097379215\\
2.26618908002402	-0.213396086019311\\
2.26656141868178	-0.211740946972946\\
2.26638713250155	-0.209679268987339\\
2.26469750334081	-0.209151579898427\\
2.26291908870355	-0.208254450480697\\
2.26166382243987	-0.208634711237556\\
2.26031793509134	-0.208652487655051\\
2.25737188033534	-0.208408834802206\\
2.25568215456363	-0.207964520975786\\
2.25491119906573	-0.207581168668059\\
2.25359728994651	-0.206528495597245\\
2.25276614581763	-0.206487146104375\\
2.25191345744364	-0.206218084567828\\
2.2502221858965	-0.205429932318223\\
2.24879456567188	-0.204377162636444\\
2.24837807580328	-0.203796627349869\\
2.24636615246447	-0.202673524885825\\
2.24434186292218	-0.20112436806768\\
2.24336348368318	-0.199959722888838\\
2.24314292085089	-0.199457152650734\\
2.24245244228654	-0.199127516039352\\
2.24132373638655	-0.197874181994962\\
2.24024024441801	-0.195690580971968\\
2.24014305378758	-0.195076811513554\\
2.24032448917919	-0.193583012778153\\
2.24090850246049	-0.191707793954318\\
2.24329749839433	-0.187276828671661\\
2.24379668724867	-0.185566621375446\\
2.24332812407012	-0.184354250380067\\
2.24308543732692	-0.183000537543407\\
2.24313886319037	-0.182216732787211\\
2.24332802745915	-0.18185386200399\\
2.24284439297012	-0.181283374257738\\
2.24029598894461	-0.180921469584163\\
2.23863833801317	-0.180239106340848\\
2.2374013312218	-0.17950660200688\\
2.2358629948317	-0.179664657545046\\
2.23495002121577	-0.179555873598851\\
2.23237727122717	-0.178651498358773\\
2.23134614240147	-0.177824894945237\\
2.22972800535457	-0.176017690240515\\
2.22838540277884	-0.175207027636146\\
2.22748846658304	-0.174141505307033\\
2.22672523996231	-0.17373515958972\\
2.22565575658365	-0.172726154674927\\
2.2249830544368	-0.171829411701056\\
2.22400776674867	-0.171345873822988\\
2.22180600286432	-0.169336075925398\\
2.2192264901082	-0.165003750437647\\
2.21826530762091	-0.164248059472164\\
2.21692724576052	-0.16283628344575\\
2.21513337336892	-0.162528674134308\\
2.2140041844141	-0.161836456572598\\
2.21257646757852	-0.161225488832159\\
2.2112991740149	-0.161090909758403\\
2.21027451812383	-0.160634616172366\\
2.20876545485602	-0.160445548514549\\
2.20645220191846	-0.159608994171654\\
2.20514486234483	-0.158848279436008\\
2.20358623765215	-0.157161548604203\\
2.20301072613574	-0.155853822586716\\
2.20280600750165	-0.154982391685583\\
2.20100508250963	-0.153491201446227\\
2.19978797757698	-0.151017284474463\\
2.199962843423	-0.15000827955967\\
2.19975252135296	-0.148994927151468\\
2.19914367905374	-0.148344831970346\\
2.1983602607414	-0.146772005465862\\
2.19838711858957	-0.145474230377733\\
2.19777904917807	-0.14528670849535\\
2.19500225683213	-0.143300097229275\\
2.19286415957349	-0.140993124004424\\
2.19233569759686	-0.140227095665723\\
2.18987124849963	-0.139102447426245\\
2.18799303473589	-0.137808729998632\\
2.18624002878234	-0.135813230523809\\
2.18500157282651	-0.133745949102252\\
2.18405314298655	-0.132116895016343\\
2.1821563799176	-0.128043969968675\\
2.17946904932492	-0.126550750899062\\
2.17646560765592	-0.12560058206174\\
2.17535912227779	-0.124650316613453\\
2.17377837367421	-0.12274978571688\\
2.17124919523066	-0.116369211167609\\
2.16792973909629	-0.112703887779795\\
2.16608504933729	-0.110152488814382\\
2.16509014962333	-0.109498529194674\\
2.16419929991831	-0.108511648190786\\
2.16194227456218	-0.106963843926146\\
2.16027341675883	-0.106340316760302\\
2.15888347481043	-0.105390437755874\\
2.15605016505017	-0.104782271733409\\
2.15462776181765	-0.104227048519572\\
2.15136337393312	-0.102297534333605\\
2.15007574299628	-0.100947202880707\\
2.14933734539347	-0.0994630652417712\\
2.14836128481763	-0.0985836156305721\\
2.14748270470511	-0.0979753529971428\\
2.14648770838019	-0.0975401206013993\\
2.14517940269691	-0.0965700499053597\\
2.14387863266888	-0.0950707443449739\\
2.1433462096427	-0.0937521012884811\\
2.14320747629747	-0.0929584422138905\\
2.14337557937596	-0.0914366262987413\\
2.14294169953372	-0.0903318799179814\\
2.14250569425026	-0.0880457746614948\\
2.14246618036572	-0.0865949678053624\\
2.14264925814372	-0.0855786204572562\\
2.14214234041221	-0.0846896063605569\\
2.14162025475925	-0.0820749272132991\\
2.14047261311019	-0.0807451738958723\\
2.14006713689155	-0.0800106407316465\\
2.13970793732499	-0.0785925849925297\\
2.13983971468077	-0.0775518916813324\\
2.13892200712757	-0.0766938897042853\\
2.13766345609109	-0.0734500799552346\\
2.13759495891715	-0.0721633185170758\\
2.13780624709684	-0.0712272548805926\\
2.13810235970349	-0.0706969572956351\\
2.13698379795478	-0.0696250586428559\\
2.13616975396665	-0.0684772237718622\\
2.13553299109865	-0.0667509790555159\\
2.13552352322412	-0.0654848923637919\\
2.13585344966839	-0.0646380006476803\\
2.13647997177414	-0.0637150761023891\\
2.13784421520595	-0.0624470571913722\\
2.13791918531451	-0.0619675769738201\\
2.13841943688947	-0.0611057105581873\\
2.13968011336717	-0.0600408645058275\\
2.13318853281952	-0.0380861194003322\\
2.13240772300323	-0.0346809693403174\\
2.12983391029401	-0.0340958933384036\\
2.1271743070482	-0.0332183759464974\\
2.12316929950868	-0.031542851986592\\
2.1195659037492	-0.0297144894806115\\
2.11553142986546	-0.0273738956400633\\
2.11456850838081	-0.0266378167004035\\
2.1141236148886	-0.0259936147881243\\
2.1130878487366	-0.0236059714077921\\
2.11174128511132	-0.0229049622482999\\
2.10946261889911	-0.0207144052358508\\
2.10728742303004	-0.0208019347698227\\
2.10614799331298	-0.0206266824799494\\
2.10500846698494	-0.0203638040451397\\
2.10345467284049	-0.0196628914966119\\
2.10252208719874	-0.0186731121637843\\
2.10180832539191	-0.0175842099812266\\
2.10144622749641	-0.016077078932704\\
2.10144226644686	-0.0153888224205456\\
2.10071971304225	-0.0149980310685403\\
2.09985340252224	-0.0142388621083295\\
2.09908196396952	-0.0129552888320043\\
2.09839409390122	-0.0126965646686749\\
2.09673576669302	-0.0115099888008574\\
2.09578955890525	-0.00990962817144853\\
2.09494991301149	-0.00882314126300715\\
2.09456965225463	-0.00784582474461865\\
2.09416562520047	-0.00550300885188287\\
2.09350519264613	-0.00458829623858736\\
2.09325091258717	-0.00386709538748375\\
2.093024553097	-0.0018578771556807\\
2.09324405320868	0.000184865080855412\\
2.09478065060142	0.00696231747290421\\
2.09467090054558	0.0077979057061523\\
2.09269530292948	0.0115115345762913\\
2.09114092911924	0.0137890414569239\\
2.0907360325664	0.0148328263189905\\
2.09052783593758	0.0166537497806926\\
2.08881714558654	0.0170925567821279\\
2.08787596156893	0.0175410248800285\\
2.08694289287235	0.0182287983373635\\
2.08490449812923	0.02029211870937\\
2.08445216559274	0.0212551368049901\\
2.08424097402402	0.0222944775626832\\
2.08379656358663	0.0267323022238299\\
2.08313081742924	0.0282817488748682\\
2.08296435673715	0.0299719577014009\\
2.08313081742924	0.0312395901685588\\
2.08496227148609	0.0357470713352172\\
2.08363058594936	0.0474387370550964\\
2.08329756795422	0.0492698046680871\\
2.08296464657004	0.0502558161732933\\
2.08063525960139	0.0527543689410432\\
2.07930135201248	0.0533696841748919\\
2.07868497405802	0.0539700247092201\\
2.07765210623496	0.0542254640997514\\
2.07530813101065	0.0553147527261681\\
2.07451311938256	0.0559708377870987\\
2.07293517249695	0.0556316366902161\\
2.07170898613362	0.0555630429053157\\
2.07063022810235	0.0556914388773339\\
2.06919835699529	0.0561199085055517\\
2.06827166462238	0.056613976978766\\
2.06709223796595	0.0568579196645044\\
2.06571021811664	0.0576409515329837\\
2.06451514048394	0.0586387495758774\\
2.06390349646674	0.0595222568475919\\
2.06356004448742	0.0603420974936022\\
2.06113443299798	0.0610493863657965\\
2.05962053918193	0.0619421682901171\\
2.05842932598781	0.0631973379428352\\
2.05762494309614	0.0653486709036371\\
2.05514745151869	0.0673540246968536\\
2.05486215934008	0.0673768248845109\\
2.05387344272786	0.0681044020592817\\
2.05261817646418	0.0684209961904365\\
2.05194653703794	0.06718997927888\\
2.05098680371512	0.0662423223266394\\
2.04975433763909	0.0654536870222102\\
2.04769681392496	0.0649146944504343\\
2.04545505310125	0.0648234936998053\\
2.04100331646119	0.0650086003080728\\
2.03833907588907	0.0655835321586986\\
2.03661157523019	0.066612728765103\\
2.03550779495907	0.0678945630440642\\
2.0350740117278	0.0689987297590362\\
2.03495324802199	0.0714204768098899\\
2.03533292911306	0.0724385631553602\\
2.03596080377231	0.0732334781724916\\
2.03701424973084	0.0741308008121503\\
2.04088815619133	0.0826746880818395\\
2.04174625477935	0.0850135429250244\\
2.04054885848349	0.086466378611414\\
2.04023274740715	0.0872670902864241\\
2.04015033825431	0.0881369754121231\\
2.03951647371525	0.0892024977412351\\
2.03941541864623	0.0896891271701716\\
2.03875054198751	0.0904038550866444\\
2.03838419320956	0.0913081337157581\\
2.0334236066187	0.0958558050437105\\
2.03245691730643	0.0964262927899621\\
2.03162393756922	0.0973769446821068\\
2.0312198139041	0.098215914299118\\
2.03018134264508	0.0992280107647802\\
2.02952380841968	0.100684421056862\\
2.02955549681609	0.102241403363144\\
2.03020172755863	0.104012475567086\\
2.02813125797524	0.106196849477798\\
2.02773476657632	0.106826849578274\\
2.02726040673989	0.108123368723862\\
2.02658857409172	0.108678108882875\\
2.02496995399	0.109526449763457\\
2.02422662922799	0.110226686035233\\
2.02346224327568	0.111559434292564\\
2.02190207280757	0.113303358815441\\
2.02114918356006	0.113523052149053\\
2.02033977689823	0.114122040129876\\
2.01891669738895	0.114281544832511\\
2.01717122709064	0.114811939028433\\
2.01519099214823	0.115779111395533\\
2.01354309892422	0.116851589714101\\
2.01251873286605	0.11781354508911\\
2.01189414297959	0.118777336072447\\
2.01122607815904	0.118902833715526\\
2.01120714240997	0.119145134014865\\
2.00950601654443	0.119320965970526\\
2.00830804058279	0.119896863930798\\
2.00602435060042	0.122487970002682\\
2.00509785144943	0.124122627524541\\
2.00208049780152	0.126914877624823\\
2.00158768527085	0.127767759220744\\
1.99985825239267	0.12918021152391\\
1.99910777841928	0.130001018279567\\
1.99772025174499	0.132299393128564\\
1.99705827341521	0.132651829927603\\
1.99597912894008	0.133544515240959\\
1.99534719662032	0.13443294967187\\
1.99500084631205	0.135232985070127\\
1.99385011311212	0.136387196264788\\
1.99179143006641	0.137597828262803\\
1.99009358897367	0.138246474279456\\
1.98848733507542	0.139104959311326\\
1.98733611882067	0.139932142390649\\
1.98647531512564	0.140945784631745\\
1.98598771958706	0.142119801074159\\
1.98452899063183	0.142925343297401\\
1.98374219093573	0.143055478266784\\
1.98268739242369	0.143512834573431\\
1.98122566852855	0.144454598256829\\
1.98012449675349	0.145476065986061\\
1.97941102477955	0.146373678458614\\
1.97722162709868	0.14760614453464\\
1.97626546838155	0.148891456808329\\
1.9749207403646	0.149606861001554\\
1.97382971274082	0.150592003008079\\
1.97310580678271	0.152156714191532\\
1.97188647979787	0.153443958684514\\
1.96906476335337	0.155420135966407\\
1.96736943414572	0.156949680758728\\
1.96603861810768	0.160209238095017\\
1.9652605133984	0.161464214525806\\
1.964936383612	0.163470051373846\\
1.96530273238995	0.164998726667485\\
1.96615783603805	0.166237375845249\\
1.96729726575512	0.167207832985147\\
1.96814879479754	0.167701515014503\\
1.96944927499268	0.168056270476694\\
1.96963959859304	0.168670329768002\\
1.96956356576386	0.171186562342282\\
1.96894738103133	0.172074900162229\\
1.9685320504943	0.173321084995234\\
1.96798455615764	0.173953403758862\\
1.96723128046627	0.176118552087608\\
1.96516853976005	0.179508630837138\\
1.96499918073902	0.180843021480868\\
1.96195004208374	0.185315336256394\\
1.96201216293401	0.18559289955783\\
1.96144312435222	0.186519591930743\\
1.96104953128224	0.189572111969789\\
1.95976286645505	0.191829620380739\\
1.95910571867351	0.194331361310323\\
1.95853416820665	0.195277182654235\\
1.95814241074499	0.196605583418157\\
1.95800551300809	0.197186215315697\\
1.95806183720048	0.198069046310659\\
1.95754013799137	0.198617893200829\\
1.95689593607909	0.199822342097107\\
1.95671710918353	0.20087105411837\\
1.95677468931846	0.201698623641553\\
1.95653615684674	0.203435495564011\\
1.95662668132062	0.203938259024043\\
1.9571508924148	0.204904465281497\\
1.95695738065261	0.206540958411685\\
1.95747386286962	0.208349612280876\\
1.95726489335309	0.209205778649595\\
1.95730073602097	0.210106096229158\\
1.95744497619119	0.210984966174568\\
1.95870265772899	0.213837501516792\\
1.95863097239322	0.214959831093118\\
1.95888322362192	0.215752717279991\\
1.95933623243516	0.216324557579748\\
1.96036871381436	0.216888379169439\\
1.9608025936566	0.21695677973241\\
1.96254149440932	0.220274883313276\\
1.96205814975318	0.220977921303027\\
1.96111764201232	0.223085875940701\\
1.96081534630394	0.224446254933922\\
1.96072733371514	0.225526172296767\\
1.96087302304983	0.229314674664508\\
1.96047865709213	0.230695052127412\\
1.96036446293192	0.232399462765747\\
1.95813052759634	0.233789984379939\\
1.95715852468101	0.234845265946799\\
1.95663933735699	0.235946341110902\\
1.95583968840259	0.240359240143169\\
1.95613415862284	0.242618294329554\\
1.95521065441176	0.24446443325303\\
1.95249955752178	0.245949247168718\\
1.95104952355337	0.247113119459844\\
1.94912918740904	0.249680169401529\\
1.94821437818478	0.251923089556818\\
1.94603985859246	0.253131499502646\\
1.94563573492734	0.253562674237874\\
1.94500187038828	0.254881607127261\\
1.9431510941385	0.257168581882429\\
1.94195988094438	0.258123774489913\\
1.93897353941611	0.261147987516317\\
1.9372551201879	0.261414150723925\\
1.93607665964112	0.261783880885636\\
1.93470565344179	0.262739459936979\\
1.93369288069937	0.263814643362556\\
1.93293632023521	0.264887604735946\\
1.93264465173293	0.265583300292383\\
1.93251702864863	0.266629210595672\\
1.93264523139872	0.26889019700135\\
1.93171167964732	0.269966732980432\\
1.93024696081227	0.270627358756702\\
1.92551012521554	0.272179413903786\\
1.92422993332298	0.272849410943626\\
1.92166935631592	0.275567270601128\\
1.92027902792366	0.276739741268108\\
1.91875895100587	0.277129373288536\\
1.91662433174196	0.278667806289605\\
1.91432875861094	0.279978623857961\\
1.91094872740173	0.282495629319959\\
1.90992687322864	0.283427152241103\\
1.90862020993176	0.284096569615155\\
1.90685715643788	0.285591720904062\\
1.90586583132962	0.286734338782964\\
1.90534046090386	0.287966708248026\\
1.90519583428978	0.288765004648919\\
1.90510617931459	0.289614601472041\\
1.90522703963136	0.291729318877241\\
1.90615672694418	0.294191449311318\\
1.90613102842758	0.294622720657511\\
1.90522259552699	0.296561702718014\\
1.90521196832088	0.298780083688281\\
1.90507603669362	0.29908160650895\\
1.90360310592658	0.300193212268201\\
1.90092437370976	0.303710624269138\\
1.90032635183859	0.304607367243009\\
1.90014105200839	0.30522480791808\\
1.9	0.306367232575052\\
1.90027485819443	0.307557286437597\\
1.90059019638304	0.308245736171685\\
1.90222987767506	0.310123949935425\\
1.90284451663216	0.311465006735716\\
1.90291079175391	0.313641265325397\\
1.90331626797254	0.315003383315981\\
1.90529544019434	0.318131259907454\\
1.90676276752542	0.321506557179392\\
1.90759709981613	0.323066631036542\\
1.91092911537591	0.328528628533932\\
1.91343887501555	0.332308629136784\\
1.9149339296935	0.334133803480931\\
1.91764792491241	0.338071376567126\\
1.91787428440259	0.339277274627873\\
1.91829241665758	0.339966207416785\\
1.91888000454458	0.34072006277394\\
1.91949821810737	0.341109888016298\\
1.92277004503617	0.345653694905665\\
1.9240929389751	0.347810244858557\\
1.92579889538888	0.351396250644395\\
1.92747461257071	0.355659209459527\\
1.92891653121809	0.360565500688256\\
1.92759334744626	0.361165937833549\\
1.92676307281607	0.361756230827553\\
1.92605240256011	0.362738377894174\\
1.92578527324286	0.363473877168046\\
1.92462845355215	0.364942846885532\\
1.92435282247001	0.365714092216325\\
1.92423012654491	0.366766765287139\\
1.92364997770219	0.367572597343275\\
1.92342216904755	0.368444124855373\\
1.92266232381058	0.369348500095451\\
1.92245383734887	0.370005551266028\\
1.92235258905792	0.371093680560868\\
1.92249480039788	0.372047134170988\\
1.92217501810489	0.373391765576972\\
1.92268106633773	0.375202448276421\\
1.92360959431897	0.376472109573837\\
1.92536859015233	0.377605162967239\\
1.92659844773231	0.378061359942311\\
1.92767623965393	0.378271295568493\\
1.92842420174224	0.380684637465422\\
1.92952778879143	0.383349747536226\\
1.92982254884457	0.385653629210209\\
1.93104100633072	0.388387526287843\\
1.93078073639196	0.388761990386822\\
1.92937166547256	0.388573792227686\\
1.92798578118467	0.388648086059501\\
1.92676925591781	0.388994146534873\\
1.92530927102003	0.389711193114497\\
1.92421167385066	0.390611510694061\\
1.92355307690465	0.391493858634199\\
1.92317107715043	0.392573003109327\\
1.92314634474348	0.393605194655635\\
1.92355491251298	0.395093486566052\\
1.92424123680584	0.396074184468202\\
1.92538771912333	0.396986385196417\\
1.92661516142919	0.397606627589463\\
1.92834556041702	0.398046110867651\\
1.92950952931911	0.398150933764295\\
1.93166984709962	0.397887765496591\\
1.93304384823886	0.397326745624875\\
1.93369519936252	0.402204633229997\\
1.93334015406744	0.403606651548982\\
1.93337966795198	0.405291739994388\\
1.93264242968074	0.407476693570887\\
1.93194905278746	0.408728868283702\\
1.9318992015297	0.409537695279742\\
1.93130774920412	0.410576069927789\\
1.93109829663276	0.411583142623289\\
1.93106139124426	0.412937918180559\\
1.92992321746974	0.413669263182952\\
1.92918056898448	0.414378967329263\\
1.92869471244326	0.415098139350109\\
1.92837145215555	0.415892957756275\\
1.92848825481181	0.417339610340928\\
1.92828913961366	0.417611087151591\\
1.92815919786621	0.418283499465547\\
1.92819977447137	0.41919647308148\\
1.92711512317125	0.420279868439052\\
1.92629924357479	0.421806418291469\\
1.92614138125855	0.422432747175288\\
1.92623122945568	0.423183897425433\\
1.92610611825646	0.424386124269524\\
1.92641894455999	0.425536664247528\\
1.9261136539117	0.426249363333742\\
1.92506069100799	0.426642956403722\\
1.92368388815078	0.427548490975376\\
1.92246494760981	0.427772435191432\\
1.92121402883953	0.428245732307247\\
1.91970293674146	0.429000940217907\\
1.91755440549863	0.430398997487341\\
1.91462632038205	0.431331100074274\\
1.91089916597687	0.43419262023621\\
1.91022172989275	0.434310099169222\\
1.90868996304824	0.435058737534286\\
1.90688314478737	0.436598233255966\\
1.90622918516767	0.437729064597182\\
1.90510279793083	0.438667060452958\\
1.90453781700956	0.439329328615626\\
1.90416335291058	0.440094777288539\\
1.90398964639614	0.441470130981281\\
1.90453955600692	0.443186617990198\\
1.90540006986905	0.444371937915474\\
1.90682904264717	0.445654931526012\\
1.90780239811601	0.445996161453152\\
1.91128454711485	0.446090840198508\\
1.91298026276637	0.445761010365196\\
1.91439686934101	0.445166466488747\\
1.91643033692494	0.443406987600561\\
1.91777632088443	0.443588809436031\\
1.91902965492882	0.443474518664851\\
1.91954961514056	0.444957400361247\\
1.91944498546585	0.444957400361247\\
1.91989055523481	0.44768337533978\\
1.91896627813601	0.448636345895077\\
1.91855548831432	0.449326244793634\\
1.91836226638503	0.450141737946235\\
1.91855674425687	0.4517777480216\\
1.91905496700156	0.452879306240527\\
1.91868697583721	0.454109163820507\\
1.91746909801685	0.455405682966095\\
1.91690769170127	0.456364256957341\\
1.91479770823334	0.456888661273455\\
1.96453728371703	0.456575834969922\\
1.97282911297995	0.456760555134331\\
1.97970433566823	0.456579796019473\\
1.98283897502723	0.457033867553323\\
2.00115428848343	0.457207767289691\\
2.00959943934725	0.456963438160094\\
2.02459529666909	0.457573053347028\\
2.02907620982047	0.457942493675846\\
2.03879710847247	0.457346693856856\\
2.0525629149924	0.457304088421446\\
2.07846605361213	0.457518564762966\\
2.09080723484734	0.457852548867757\\
2.10324792537615	0.457969061691124\\
2.11456097272557	0.457761058284235\\
2.12406932725535	0.457797963672731\\
2.13975788519371	0.457432870837323\\
2.15459800564054	0.457346210802033\\
2.18235307984162	0.456890110437925\\
2.20359657502537	0.456690318963032\\
2.21214065551699	0.456814850496464\\
2.23299442206935	0.456404640340565\\
2.30436490270503	0.456371889223548\\
2.31546038216206	0.456527143043739\\
2.3330910137118	0.456522119273578\\
2.33317612797166	0.420223254413768\\
2.33302270975979	0.360428409729419\\
2.33339939591096	0.318949071723206\\
2.33342557748238	0.300136984686775\\
2.33323225894212	0.263818507801142\\
2.33290117316627	0.239890290520763\\
2.3329314123982	0.225842959649851\\
2.33272959209305	0.212083046398768\\
2.33241869800881	0.203359462734832\\
2.33238527061504	0.193579728005354\\
2.33291266987106	0.167175564922955\\
2.38577732022825	0.130739609104308\\
2.41745035548971	0.108590289516009\\
2.45723291512379	0.0804702190904811\\
2.52119053305293	0.0343698820341474\\
2.53544683344038	0.0238302054567417\\
2.53821937490387	0.0220362364541765\\
2.55402193378053	0.0102172374828897\\
2.5570891386862	0.00813701019207047\\
2.56667217349165	0.000943067931420127\\
2.57452674152857	-0.0047140837145605\\
2.63499196969662	-0.0499569018486705\\
2.67228583088135	-0.0782623687153602\\
2.71035702388764	-0.107519453583841\\
2.74887861721113	-0.137469335679821\\
2.77695279742845	-0.159519822251283\\
2.83564453811843	-0.206191709774479\\
2.85147994472307	-0.219055846161337\\
2.85186532586105	-0.220016932037664\\
2.85189566170395	-0.220566938259411\\
2.85130556193188	-0.222594126130638\\
2.85133299944584	-0.223196109051365\\
2.85183383068658	-0.22473009794806\\
2.85149723808574	-0.226510831248469\\
2.85172678573775	-0.228186548430304\\
2.85116180481648	-0.229940617104469\\
2.85138816430665	-0.23150735711818\\
2.85174562487585	-0.232138999605054\\
2.85239707261048	-0.232777984525242\\
2.8546467555333	-0.233973738434701\\
2.85598104956606	-0.235103024000482\\
2.85698483748876	-0.237071182572309\\
2.85751059435838	-0.239100592495724\\
2.85870441604855	-0.241075513835077\\
2.85928128011847	-0.24174995497929\\
2.86150980524002	-0.24330046435094\\
2.8627653613366	-0.244660456900303\\
2.86514218428889	-0.245727331782921\\
2.86557780312849	-0.246604172898074\\
2.86603467638032	-0.246808505088306\\
2.86691354632573	-0.246861351285969\\
2.86722318446743	-0.247112153350198\\
2.86772855642351	-0.249060410063307\\
2.86866664889025	-0.250400114310093\\
2.86878557698773	-0.250989537805416\\
2.86915260204243	-0.251414432827942\\
2.86902903661865	-0.251698952118833\\
2.86845738954082	-0.252139787950526\\
2.86843004863782	-0.252353781237223\\
2.8692450587356	-0.252903497626075\\
2.87002606177382	-0.253762658934698\\
2.87013919321343	-0.254177119973041\\
2.87003253470845	-0.254956673846794\\
2.87028942326346	-0.255798735014673\\
2.87169385685656	-0.25686164884774\\
2.87158410680072	-0.257790176828981\\
2.87047578581426	-0.258250817908426\\
2.87186968881222	-0.259735052158327\\
2.87352695329981	-0.260804921980849\\
2.87588329472759	-0.26466095541288\\
2.87613593240015	-0.26593650997914\\
2.87614549688565	-0.266828519015743\\
2.87573644606133	-0.267942443438144\\
2.8757999194651	-0.269847418439091\\
2.87526991171304	-0.271201807552504\\
2.87531705786378	-0.271598878617211\\
2.87657106818493	-0.272658990732303\\
2.87957605562937	-0.272223854947525\\
2.88027580884632	-0.272359496741892\\
2.88073017021306	-0.272817722547221\\
2.8811686873816	-0.273594861146857\\
2.88250955095996	-0.274032025761893\\
2.88359497514779	-0.27460386606165\\
2.88419203090932	-0.275127304268118\\
2.88444418552706	-0.275492783547384\\
2.88449007573527	-0.276120948039531\\
2.8847884103941	-0.276553861772123\\
2.88561491719667	-0.276889681485243\\
2.88714050093944	-0.277065320218975\\
2.88825906268815	-0.278150164741017\\
2.89004288753943	-0.279448422883968\\
2.8904862352562	-0.280197544303856\\
2.89083200589868	-0.280486604310086\\
2.89202350892569	-0.280820491803912\\
2.89340427283245	-0.280925507922485\\
2.89558507213747	-0.282091312432904\\
2.89636781417306	-0.28303742360971\\
2.89748859797395	-0.285129147605323\\
2.89931686386897	-0.286542759240066\\
2.89919590694123	-0.287256327824962\\
2.89953249954206	-0.288706555015307\\
2.89947250413302	-0.28933027540308\\
2.9	-0.290455503308346\\
2.89997314215183	-0.290681862798518\\
2.89959046612085	-0.290923486821105\\
2.89868918243164	-0.29075567357551\\
2.8978615162975	-0.290884552602352\\
2.89676961917503	-0.290748331142197\\
2.89684507233843	-0.291361810767717\\
2.89662702139121	-0.291683911723857\\
2.89580843668774	-0.291945920659984\\
2.89547483902681	-0.292654465474719\\
2.89423570679422	-0.293534687973635\\
2.89221798679753	-0.295401115199687\\
2.8909202117094	-0.296164051987519\\
2.89094465428346	-0.297105622448987\\
2.89074244753445	-0.297591575601171\\
2.89048343353823	-0.297778807650661\\
2.88942100275998	-0.298135881776003\\
2.8890626726921	-0.298505805159644\\
2.88784411859498	-0.299140152753528\\
2.8867402417129	-0.299397137919494\\
2.88608261087654	-0.299206621097207\\
2.88494772187481	-0.299350668045498\\
2.88438815116756	-0.299730638969462\\
2.88251389845337	-0.301851153032541\\
2.8816045960541	-0.302496804109289\\
2.88020431673248	-0.302888948014799\\
2.87881640361433	-0.30288189541438\\
2.87824697858869	-0.303237327153323\\
2.87785763640116	-0.303899208872133\\
2.87726686035233	-0.304382263695377\\
2.8760393214355	-0.304632196260924\\
2.87494355987445	-0.30520278061814\\
2.87390296317422	-0.305052647179076\\
2.87290361935589	-0.305207900999266\\
2.87205160725865	-0.305842151982187\\
2.87132441652774	-0.306873860473672\\
2.87072977604033	-0.307396332570493\\
2.87039144444212	-0.308888199086601\\
2.87022498375003	-0.310639466042792\\
2.87065557881947	-0.312187753362254\\
2.87053752022067	-0.313124976330313\\
2.87011542691612	-0.31397070871485\\
2.86950919311295	-0.314465260242888\\
2.86873707828348	-0.314778472990279\\
2.86791308336599	-0.314653748234917\\
2.86766856101446	-0.314776637381951\\
2.86752915139247	-0.315336691144021\\
2.86831421209121	-0.315836556275114\\
2.86842589436634	-0.31611267041208\\
2.86830706287982	-0.316349077442576\\
2.86746905937246	-0.316526261951742\\
2.8671593246198	-0.316993569187749\\
2.86616258929751	-0.317648494917103\\
2.8658409713962	-0.318203235076118\\
2.86438224244096	-0.319529703620747\\
2.86344656524834	-0.319966868235783\\
2.86283868905877	-0.319885521803549\\
2.86229100150017	-0.320102703252079\\
2.86160013649197	-0.320879552018821\\
2.86094337515429	-0.322151531979388\\
2.86091680713901	-0.322839498658653\\
2.86103090468826	-0.323047308843613\\
2.8617916194239	-0.323286324370154\\
2.86251214399826	-0.32374551628513\\
2.86348569268902	-0.324802730071283\\
2.86359921057249	-0.325324042836529\\
2.86317460538285	-0.325655418445274\\
2.86279192935188	-0.325700342543836\\
2.86202435523774	-0.325345876914539\\
2.86188900327627	-0.325361238057918\\
2.86188330322936	-0.325556971872297\\
2.86217130051497	-0.326215762040238\\
2.86395164737152	-0.32773265079619\\
2.86407946367775	-0.328590942606131\\
2.86382624633941	-0.328950528616554\\
2.86295336627381	-0.329495221235244\\
2.86202406540485	-0.329350787843095\\
2.8614839135015	-0.329599078022242\\
2.86151154423739	-0.330516882186406\\
2.86244161799406	-0.332708212086572\\
2.86217651750707	-0.333326715482255\\
2.8616610013997	-0.333714705116285\\
2.86254093406572	-0.335420951362948\\
2.86275425107567	-0.336286295773309\\
2.86390111983701	-0.338979809467719\\
2.86393783200358	-0.33989442547005\\
2.86317798676662	-0.341515943900718\\
2.86396749156973	-0.34211097083199\\
2.86429480951796	-0.342676241586151\\
2.86470279762167	-0.342970808417365\\
2.86493157238596	-0.344056039383266\\
2.86471014005498	-0.345120788824662\\
2.86205623685608	-0.346185634877022\\
2.86143898940294	-0.346826552016502\\
2.86132547151947	-0.347226231577255\\
2.86126750494068	-0.347748510452147\\
2.86144681489107	-0.3480268466413\\
2.86181664166375	-0.348310979488333\\
2.86271773213103	-0.348407880285875\\
2.86301287862803	-0.348668536668498\\
2.86296437992378	-0.348877699406963\\
2.86259938369933	-0.349079326490185\\
2.86141628582624	-0.349220958164361\\
2.86116403459755	-0.349491565476342\\
2.86116200576729	-0.349802362949617\\
2.86191760012181	-0.350553416588798\\
2.86207140477753	-0.351130087436787\\
2.86182330782031	-0.351559136730793\\
2.86137271428119	-0.351756802764464\\
2.86135522769658	-0.352172229912455\\
2.86226047243535	-0.353270599969548\\
2.86155125134386	-0.353840024995188\\
2.86044689140696	-0.355312182874508\\
2.86047751708275	-0.356355291459822\\
2.86081720123446	-0.357288166934472\\
2.86131677653266	-0.358182494634227\\
2.86164457753571	-0.35841281517395\\
2.86203150444913	-0.359016633703005\\
2.85868074636221	-0.36106952009083\\
2.85848124472021	-0.362526413437735\\
2.85765328875317	-0.363252927891894\\
2.85659684785473	-0.363518994488538\\
2.85544708076445	-0.364271593903152\\
2.8545461835191	-0.365940934761321\\
2.85350491054211	-0.366967716093609\\
2.85249571240539	-0.368340268068375\\
2.85255706036794	-0.369210056583109\\
2.85184629350102	-0.371086338127556\\
2.85052639450198	-0.372186833625871\\
2.84992373530451	-0.372487583558823\\
2.84922861941386	-0.372566804549835\\
2.84759048389727	-0.371953904590103\\
2.84621290815234	-0.372072059799868\\
2.84546823083683	-0.372343150166673\\
2.8452701783593	-0.372747563664693\\
2.84487600562353	-0.372995370789017\\
2.84311024702264	-0.373042323717837\\
2.84260622762007	-0.373316988690334\\
2.84270593013559	-0.373764104234729\\
2.8443426164877	-0.375491508282651\\
2.84433884866008	-0.37606276891662\\
2.84513994677895	-0.37755821003842\\
2.84523858657386	-0.378399305096653\\
2.84495812494348	-0.379889819059256\\
2.84428841773654	-0.381213196053017\\
2.84276650521042	-0.382295915133837\\
2.84215969174146	-0.382910747312862\\
2.84203226187909	-0.383230722827779\\
2.84295518642438	-0.384723458842569\\
2.84558503349309	-0.385418767955148\\
2.84693198356222	-0.386018625434653\\
2.84726770666438	-0.386347778991211\\
2.8477453512736	-0.387475228948664\\
2.84751319512555	-0.387755593968075\\
2.84605920010758	-0.38864141990294\\
2.84759676360997	-0.390893131656012\\
2.84710182563808	-0.39279375916355\\
2.84742933680824	-0.394528892088644\\
2.84689498156276	-0.39611466446239\\
2.84698627892436	-0.397082223273349\\
2.84626556112808	-0.398731952105693\\
2.84534688746523	-0.399781533625639\\
2.84469302445649	-0.401457830473262\\
2.84428590585145	-0.403036163802731\\
2.84442193408968	-0.403931844055991\\
2.84610953442017	-0.404330364285167\\
2.8460998733237	-0.405094943459399\\
2.84630555806744	-0.405592779760234\\
2.84753213087462	-0.406925914461424\\
2.84745406921519	-0.407857147549675\\
2.84759357544814	-0.408401453724507\\
2.84842433313315	-0.409173375332051\\
2.84868933700919	-0.409292786484357\\
2.84912312024046	-0.409181297431153\\
2.84997580861445	-0.407931344770525\\
2.85026776694962	-0.407724597306177\\
2.85088868561942	-0.408073556110488\\
2.85197633185944	-0.409449296247089\\
2.85289471568939	-0.409821055239057\\
2.85461187897506	-0.409994182087708\\
2.85569739977385	-0.409915154318625\\
2.85618171053964	-0.409721739167399\\
2.85670292669392	-0.409109901928277\\
2.85710956224413	-0.408918805440202\\
2.86065537786867	-0.409220135038941\\
2.86242616023972	-0.409552283535405\\
2.86327508078609	-0.410183056523597\\
2.86409366548956	-0.411371467999743\\
2.86439055098392	-0.412071800882483\\
2.86505320559045	-0.415175331510864\\
2.86546988868098	-0.415352612630994\\
2.86663820507648	-0.41484753050781\\
2.86721989969463	-0.414974670537288\\
2.86740404019325	-0.415188084158197\\
2.86752866833765	-0.415921264768917\\
2.86745659655802	-0.416771441257828\\
2.86719507067672	-0.417335262847519\\
2.86621379310878	-0.418605503810723\\
2.8666277710923	-0.419827439291602\\
2.8678056519733	-0.420841854420415\\
2.8679524040286	-0.421342685661155\\
2.86736868058019	-0.427408791520494\\
2.86493939787409	-0.429521480095436\\
2.86337323752617	-0.430178338044084\\
2.86224250279592	-0.431609436263427\\
2.86150806624266	-0.432208231022322\\
2.86131136631864	-0.432622885282595\\
2.86123765215261	-0.434000847471382\\
2.86162303329059	-0.434932756836384\\
2.86177635489149	-0.435916449678439\\
2.86059422312805	-0.435930458268314\\
2.86058147048071	-0.436619970723013\\
2.85814465211937	-0.436644896351892\\
2.85813875885053	-0.437348224174536\\
2.85647434515156	-0.437343780070162\\
2.85646970782526	-0.438056189323483\\
2.85324985759544	-0.438097828649247\\
2.85319594867716	-0.438683387705984\\
2.85302117944211	-0.438703772619525\\
2.84618585708224	-0.437806546590831\\
2.84489590748225	-0.437023804555245\\
2.84364576159969	-0.438496348878424\\
2.84333921500886	-0.439350679638814\\
2.84308860616656	-0.439625634444204\\
2.77112551387372	-0.444610856831052\\
2.73144951613364	-0.447574494782621\\
2.68176742417392	-0.451477964198295\\
2.61078106873368	-0.457454704915333\\
2.60304629829292	-0.457969061691124\\
2.6025528094855	-0.455476305581254\\
2.6025528094855	-0.453713252087376\\
2.60215796047298	-0.451597665183495\\
2.60176340129335	-0.450099132510826\\
2.60127010570785	-0.449041628891779\\
2.60028361114782	-0.449482174890578\\
2.59849814391015	-0.44965781362431\\
2.59701738765497	-0.449266829050376\\
2.59609040544917	-0.448825606774824\\
2.59409809413618	-0.447058109176573\\
2.59296764923882	-0.44564449754183\\
2.59183730095243	-0.442413247218183\\
2.59138506502691	-0.438374329230072\\
2.59093292571235	-0.431305884612501\\
2.58980257742596	-0.427872620761773\\
2.59002864708324	-0.426055078683834\\
2.59070685605507	-0.423833606162697\\
2.59161123129515	-0.421814147168641\\
2.58653017083137	-0.405182279771441\\
};
\node[right, align=left]
at (axis cs:1.8,0.8) {0.4271};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.38280542986425	0.5\\
3.40542986425339	0.468325791855204\\
3.42352941176471	0.424585218702866\\
3.44917043740573	0.373303167420814\\
3.47179487179487	0.278280542986425\\
3.36621417797888	0.165158371040724\\
3.3843137254902	0.166666666666667\\
3.42352941176471	0.168174962292609\\
3.46877828054299	0.160633484162896\\
3.51704374057315	0.153092006033182\\
3.56530920060332	0.136500754147813\\
3.59547511312217	0.119909502262443\\
3.60754147812971	0.15158371040724\\
3.64524886877828	0.219457013574661\\
3.67843137254902	0.264705882352941\\
3.69502262443439	0.267722473604826\\
3.76892911010558	0.264705882352941\\
3.84434389140272	0.2526395173454\\
4.00874811463047	0.180241327300151\\
3.79306184012066	-0.0143288084464556\\
3.68748114630468	0.0414781297134238\\
3.65580693815988	0.055052790346908\\
3.66184012066365	0.0429864253393665\\
3.67390648567119	0.0128205128205128\\
3.67843137254902	-0.0203619909502263\\
3.67088989441931	-0.0671191553544495\\
3.65731523378582	-0.0927601809954751\\
3.63619909502262	-0.130467571644042\\
3.6105580693816	-0.153092006033183\\
3.58793363499246	-0.166666666666667\\
3.57435897435897	-0.175716440422323\\
3.57737556561086	-0.181749622926094\\
3.5894419306184	-0.186274509803922\\
3.60904977375566	-0.189291101055807\\
3.62262443438914	-0.193815987933635\\
3.62865761689291	-0.204374057315234\\
3.62262443438914	-0.220965309200603\\
3.61357466063348	-0.234539969834088\\
3.6	-0.245098039215686\\
3.60904977375566	-0.248114630467572\\
3.63016591251885	-0.23604826546003\\
3.67843137254902	-0.198340874811463\\
3.80814479638009	-0.257164404223228\\
3.73725490196078	-0.305429864253394\\
3.66334841628959	-0.245098039215686\\
3.63921568627451	-0.269230769230769\\
3.66485671191554	-0.282805429864254\\
3.68446455505279	-0.288838612368024\\
3.69803921568627	-0.299396681749623\\
3.70105580693816	-0.315987933634992\\
3.6920060331825	-0.335595776772247\\
3.68144796380091	-0.35369532428356\\
3.64374057315234	-0.358220211161388\\
3.60301659125189	-0.356711915535445\\
3.57737556561086	-0.349170437405732\\
3.56078431372549	-0.367269984917044\\
3.54117647058824	-0.385369532428356\\
3.50950226244344	-0.400452488687783\\
3.4868778280543	-0.407993966817496\\
3.48989441930618	-0.42156862745098\\
3.49140271493213	-0.456259426847662\\
3.48536953242836	-0.484917043740573\\
3.46123680241327	-0.5\\
3.44012066365008	-0.492458521870286\\
3.41900452488688	-0.462292609351433\\
3.40392156862745	-0.414027149321267\\
3.3948717948718	-0.39291101055807\\
3.36923076923077	-0.370286576168929\\
3.34962292609351	-0.344645550527904\\
3.33604826546003	-0.32051282051282\\
3.32247360482655	-0.290346907993967\\
3.31644042232278	-0.261689291101056\\
3.31342383107089	-0.230015082956259\\
3.29532428355958	-0.216440422322775\\
3.27269984917044	-0.202865761689291\\
3.2500754147813	-0.184766214177979\\
3.23650075414781	-0.165158371040724\\
3.23046757164404	-0.15158371040724\\
3.23197586726998	-0.141025641025641\\
3.24705882352941	-0.13499245852187\\
3.25761689291101	-0.127450980392157\\
3.27722473604827	-0.139517345399698\\
3.29834087481146	-0.141025641025641\\
3.28476621417798	-0.130467571644042\\
3.26365007541478	-0.113876319758673\\
3.24253393665158	-0.0882352941176471\\
3.22594268476621	-0.0520361990950227\\
3.21990950226244	-0.0113122171945702\\
3.22745098039216	0.0444947209653092\\
3.24555052790347	0.0822021116138762\\
3.26968325791855	0.11236802413273\\
3.29532428355958	0.138009049773756\\
3.25158371040724	0.175716440422323\\
3.21387631975867	0.211915535444947\\
3.19125188536953	0.246606334841629\\
3.20482654600302	0.282805429864253\\
3.24856711915535	0.356711915535445\\
3.31342383107089	0.433634992458522\\
3.38280542986425	0.5\\
};
\node[right, align=left]
at (axis cs:3,0.8) {0.24344};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.3	0\\
5.28528305242129	-0.00305221576642438\\
5.27617621297458	-0.00599011250832508\\
5.27615343402974	-0.0089853313838836\\
5.2852027103354	-0.012209256779015\\
5.29983136547692	-0.0157235673913217\\
5.31440435957243	-0.0194212194159495\\
5.32330262142254	-0.0230539877238716\\
5.3230744134331	-0.0263411395198359\\
5.31375573263785	-0.0291123837132902\\
5.29885446368757	-0.0314167622328305\\
5.28400514399383	-0.0335390477715498\\
5.27481041476337	-0.035903896331426\\
5.27469639075192	-0.0388994050270745\\
5.2836031979128	-0.0426929353206887\\
5.2980113438893	-0.0471233359313472\\
5.31229250437746	-0.0517275406680532\\
5.32086610435506	-0.0559047609801763\\
5.32033506054148	-0.0591603780806406\\
5.31078301104355	-0.061330798597577\\
5.29573748309879	-0.0626895628747369\\
5.28081494769185	-0.0638774200571368\\
5.27156839276046	-0.0656698222365907\\
5.27136260811657	-0.0686659700271052\\
5.28009045872343	-0.0730238673960194\\
5.29422009244557	-0.0783564337387128\\
5.30815263661511	-0.0838450417612661\\
5.31636828384146	-0.0885402342243093\\
5.31553785584813	-0.0917392846481628\\
5.30579178215851	-0.0932906028076775\\
5.29066262753225	-0.0936948547575022\\
5.27572606588327	-0.0939475724262679\\
5.26646331954132	-0.0951703991181644\\
5.26616485256781	-0.0981674464086133\\
5.2746773588509	-0.103082096411583\\
5.28847136455994	-0.10929919220306\\
5.30200014977327	-0.115646473463226\\
5.30982660481561	-0.120831125009839\\
5.30870219399932	-0.123948911322168\\
5.29880280958025	-0.12486546064681\\
5.28365119835114	-0.124310227617239\\
5.26875958916412	-0.123630867116913\\
5.25951571324846	-0.124289205959214\\
5.2591232469097	-0.127287274343653\\
5.26738427792144	-0.132748678014281\\
5.28078666716661	-0.13982901216397\\
5.29385841810899	-0.147005775463272\\
5.30126661692579	-0.152649493676309\\
5.29985554427541	-0.155661799306452\\
5.28984475604869	-0.155930624958237\\
5.27473213968014	-0.154414891328021\\
5.25994400907571	-0.152810256253348\\
5.25075335525101	-0.152911350325896\\
5.25026519266565	-0.155910373762295\\
5.25823903283364	-0.161906150238165\\
5.27119518070982	-0.16982484971797\\
5.28375870803186	-0.177798576689792\\
5.29072187462725	-0.183869251201191\\
5.28903333997605	-0.18675248419024\\
5.27895406576848	-0.186363430500966\\
5.26394191894461	-0.183890152401371\\
5.24931510169031	-0.181370742765772\\
5.24021117923404	-0.180923920749316\\
5.23962526376241	-0.183923598246469\\
5.24727677209838	-0.190438998074332\\
5.25973364871356	-0.199167696200437\\
5.27174005813532	-0.207902689187171\\
5.27823380546636	-0.214366659795589\\
5.27627883620889	-0.217097993203777\\
5.26617481594886	-0.21604377880656\\
5.25132437774591	-0.212619881872332\\
5.23691578254119	-0.20919983296583\\
5.22793113215981	-0.208216431217671\\
5.22724507194952	-0.211216181420486\\
5.23453984118783	-0.218234110628457\\
5.24644623734652	-0.227741050438612\\
5.25784912833525	-0.237198593588469\\
5.2638515470743	-0.244020824252295\\
5.26164293665401	-0.246578332473735\\
5.25155853816731	-0.244854612598643\\
5.2369305536833	-0.240490972728296\\
5.22279593348536	-0.236187978999725\\
5.21396200765362	-0.234681256032796\\
5.21317310447641	-0.237680174080699\\
5.22007761940686	-0.245181229058517\\
5.23138436551676	-0.255431381401118\\
5.24214001869809	-0.265569914252195\\
5.24763175351214	-0.272714172091297\\
5.24518398999952	-0.275076962344281\\
5.23516401028246	-0.272682377899324\\
5.22081847384757	-0.267393785079475\\
5.20701220219756	-0.262229009441557\\
5.1983592524751	-0.260214053323501\\
5.19746453465811	-0.263210870342631\\
5.20394632891269	-0.271173383520526\\
5.21460650614798	-0.28212857940604\\
5.22467405866151	-0.292903882171542\\
5.22963837173197	-0.300332920591964\\
5.22696755686433	-0.302481258877634\\
5.21705701973835	-0.299417471996662\\
5.20305292082293	-0.293222577319747\\
5.18962777510127	-0.287220546337288\\
5.18118474684127	-0.284714175553001\\
5.18018100606767	-0.28770722112659\\
5.18620881661914	-0.296107317392201\\
5.19617795940351	-0.307726394093526\\
5.20551956746863	-0.319091783811977\\
5.2099423890372	-0.326767528853001\\
5.20706614814113	-0.328682959703293\\
5.19731009921495	-0.324954675504534\\
5.18370517214164	-0.31787592158323\\
5.17071212464684	-0.311064407064105\\
5.16250655947013	-0.308085065409145\\
5.16139039119698	-0.311072233352041\\
5.16693430982869	-0.319883897093528\\
5.17617059873613	-0.332122857419929\\
5.18475158675182	-0.344029394087971\\
5.18862155254113	-0.351913133080513\\
5.18555893580637	-0.353578592447921\\
5.17600223568931	-0.349193566810443\\
5.16285271424022	-0.341257101865344\\
5.1503407319468	-0.333666989430728\\
5.14239867831284	-0.330234635523906\\
5.14116652552802	-0.333213353266727\\
5.14619814654012	-0.342408505878905\\
5.15466259074957	-0.355220689988592\\
5.1624515863128	-0.367617391751644\\
5.16576006173422	-0.375669963370933\\
5.16253143735292	-0.377069884047525\\
5.15321855407639	-0.372038917277715\\
5.14057893206614	-0.363274493246839\\
5.12859478587547	-0.35493963851113\\
5.12094071803763	-0.351075630532402\\
5.11958891805404	-0.354042832398334\\
5.12408148147973	-0.363591420037629\\
5.13173808996241	-0.376927689096991\\
5.13870714425338	-0.389761755535076\\
5.14144823537799	-0.397943740328886\\
5.13807517510609	-0.399064149320095\\
5.12904997671877	-0.393401065645903\\
5.11697277557913	-0.383841920735147\\
5.1055608598314	-0.374798993777003\\
5.09821760541975	-0.370525970051366\\
5.09674243938233	-0.373478074684387\\
5.10067096900055	-0.383348166007847\\
5.10748690966511	-0.397157096951254\\
5.11361160271327	-0.410374139463576\\
5.1157821540454	-0.418646049940077\\
5.11228731178298	-0.419474657259769\\
5.10359286008972	-0.413196270156669\\
5.09212840448183	-0.402878996319044\\
5.08133056744859	-0.393167315172615\\
5.07431924387825	-0.388509071232166\\
5.07271698863923	-0.391441963409562\\
5.07605842408594	-0.401599856983328\\
5.08200417015629	-0.415827947576433\\
5.08726370056923	-0.429372225839093\\
5.08886327972526	-0.437694695205513\\
5.08527026374938	-0.438220973602604\\
5.07694861016345	-0.431347037021724\\
5.06614481259943	-0.420311432919863\\
5.05600019862483	-0.409972786859524\\
5.04934015848212	-0.404954149623961\\
5.04760714048119	-0.407863166658498\\
5.05034046278121	-0.418273507672343\\
5.05538992573507	-0.432865391034115\\
5.05976718454195	-0.446680054480913\\
5.06079805399923	-0.455014023135645\\
5.0571312935169	-0.455229278308801\\
5.04922327799031	-0.447782423944128\\
5.03912543340739	-0.436071334014664\\
5.02967033731144	-0.42514979744716\\
5.02337912282461	-0.419796497167947\\
5.02151177359485	-0.422676420076244\\
5.02361812345858	-0.433302325953225\\
5.02774877191151	-0.448200993647903\\
5.03123040024381	-0.462228326904302\\
5.03169747638574	-0.47053522580083\\
5.02798208310485	-0.470432656706402\\
5.0205271370922	-0.462438317503989\\
5.01117772827968	-0.450097457803973\\
5.00244546258059	-0.438639195618631\\
4.99653876923565	-0.432977736233688\\
4.99453368214166	-0.435822785817236\\
4.99599647039774	-0.446625980261371\\
4.99918943437622	-0.461773013031247\\
5.00176586478093	-0.475954684216657\\
5.00167666452429	-0.484196614237574\\
4.99793828996737	-0.483771363146524\\
4.99097424436469	-0.475257683324071\\
4.98241275909722	-0.462335454898055\\
4.97443353455033	-0.45038852015848\\
4.96892518386735	-0.444446048702746\\
4.96677917167051	-0.447249886656926\\
4.96758418123456	-0.4581908416374\\
4.96982434134405	-0.473526646811128\\
4.97148982259723	-0.487803957614586\\
4.97085439794602	-0.495943864117859\\
4.96711908725498	-0.495193056129892\\
4.96068198623654	-0.486190788039426\\
4.95294474691656	-0.472738078601095\\
4.94574556680692	-0.460352203490601\\
4.94064748824678	-0.454156379203017\\
4.93835764108309	-0.456912114337443\\
4.93849311989553	-0.467950199465444\\
4.93976918095343	-0.483414254044285\\
4.94052178631575	-0.497728390473523\\
4.93935264724209	-0.505730232201055\\
4.93564669024167	-0.504653003978205\\
4.92977061189505	-0.495195392207734\\
4.92289061845295	-0.48126536698172\\
4.91649518701576	-0.468491747939121\\
4.91181740894302	-0.462070611698789\\
4.90938115229228	-0.464770811319623\\
4.90883789669351	-0.475864450033536\\
4.90914244546354	-0.49139554843031\\
4.90898406439281	-0.505687831133858\\
4.90729609049981	-0.513516742704093\\
4.90364587080296	-0.512114260241241\\
4.89836275543553	-0.502236913412742\\
4.89236954217851	-0.487884796030287\\
4.88679818745791	-0.474775874033004\\
4.88254883704189	-0.46815771874628\\
4.87996398926247	-0.470794425217933\\
4.87873541731238	-0.481901257154747\\
4.87806496404494	-0.497437762536786\\
4.87700127745413	-0.511649895603643\\
4.87481161892721	-0.519272342845125\\
4.87124346187758	-0.517547808151237\\
4.86658294883614	-0.507288558931988\\
4.86150245587613	-0.492571403318247\\
4.85677206726784	-0.479180640285461\\
4.85295737916167	-0.472393882831877\\
4.85022220816326	-0.474958635302004\\
4.84830442245299	-0.48603568419732\\
4.84665942600602	-0.501515782366012\\
4.84469986522783	-0.515590099516949\\
4.84202783363019	-0.522974026938523\\
4.83856785388441	-0.520932673559426\\
4.83455712769455	-0.510331427461099\\
4.83041158752202	-0.495307881691721\\
4.82653556817967	-0.481689533991855\\
4.82315990177575	-0.474762589319959\\
4.82027318040345	-0.477246450557974\\
4.81766501995097	-0.488250296984494\\
4.81504989633637	-0.503612251709768\\
4.81220758602771	-0.517491958808869\\
4.80907453554188	-0.524606928544109\\
4.80574848509807	-0.522256005915028\\
4.80241213169023	-0.511354579510034\\
4.79921997139475	-0.496084642650379\\
4.79620820561356	-0.482293532704083\\
4.79327407063458	-0.475254690648756\\
4.79023513034071	-0.477648278914467\\
4.78693821120782	-0.488535237139056\\
4.78336132548063	-0.503717645857929\\
4.7796530107707	-0.517347058692172\\
4.77608221053099	-0.524164380300614\\
4.77291532800961	-0.521513126974346\\
4.77027520175606	-0.510355076211122\\
4.76805096132626	-0.494899849182563\\
4.76590979695149	-0.480991136155014\\
4.76341788709797	-0.473868441525607\\
4.760226669484	-0.476161967351244\\
4.75624541380035	-0.486888265564133\\
4.75171905528001	-0.501830314347705\\
4.74716501353506	-0.515155090646431\\
4.74318151173594	-0.521647941201893\\
4.74019837371426	-0.518707547055953\\
4.7382734759546	-0.50733798640427\\
4.73702774301988	-0.491759417948529\\
4.7357599888614	-0.477788368522964\\
4.73370922320079	-0.47060950498691\\
4.73036632902019	-0.472792812722854\\
4.72570798215001	-0.483314775869188\\
4.72024832303567	-0.497956492562814\\
4.71487226068094	-0.510923857257348\\
4.71050274118218	-0.517067391203993\\
4.70772711637556	-0.513850948787134\\
4.70653348605819	-0.502316361990543\\
4.70627284736299	-0.486676990824861\\
4.7058777855315	-0.472698751042887\\
4.70426535727986	-0.465490929302432\\
4.70077209250365	-0.467553543244714\\
4.69544672814246	-0.477827777668665\\
4.68907376565681	-0.492110282115091\\
4.68290270056125	-0.504669244871778\\
4.67817533274376	-0.510440693181162\\
4.67563003981397	-0.506963138416024\\
4.67518065682827	-0.495311181671269\\
4.67590766665637	-0.479673875944078\\
4.67638107967197	-0.465743245087773\\
4.67520251198738	-0.45853309581814\\
4.67156093054735	-0.460464270704258\\
4.66558144358925	-0.470447849799544\\
4.65831892585752	-0.484313600064648\\
4.65138305584965	-0.496415164161788\\
4.64632733850465	-0.501793922378823\\
4.64403410825906	-0.498071964892847\\
4.64433880997683	-0.486351263315089\\
4.64605197566938	-0.470778958483929\\
4.6473861881293	-0.456950165959677\\
4.64663539650672	-0.44976363794581\\
4.6428483393473	-0.451552413574961\\
4.63623042641769	-0.461203063622715\\
4.62810576235961	-0.47459609715831\\
4.62043832050321	-0.486193458818711\\
4.61508492056228	-0.491161163640917\\
4.6130642632873	-0.487213207051763\\
4.6141296747736	-0.475473145319626\\
4.61682345940969	-0.460028581580128\\
4.61900739393934	-0.446355067745072\\
4.61867675476944	-0.4392173316209\\
4.6147478848572	-0.44085259132544\\
4.60751001246128	-0.450128876691243\\
4.59855416604428	-0.462995045388791\\
4.59019126335946	-0.474043782724946\\
4.5845718502941	-0.478584376817288\\
4.58284292894203	-0.47443042935161\\
4.58467240723456	-0.462720937457185\\
4.58833724946837	-0.447466397854025\\
4.59135649661887	-0.434000599702752\\
4.59143692144908	-0.426935957662194\\
4.58737075440914	-0.428406490329183\\
4.57953411470253	-0.437267997185754\\
4.56978148397344	-0.449555195298919\\
4.56076194034264	-0.460013446076687\\
4.55490901707858	-0.464113230883472\\
4.55348952699902	-0.45977480675862\\
4.55608311979224	-0.448146141814678\\
4.56070547076571	-0.433143192162399\\
4.56454237246213	-0.419936334764298\\
4.56502338747607	-0.412968136576971\\
4.56082531754731	-0.41426270189222\\
4.55241377179176	-0.422670219632707\\
4.54190205317125	-0.434328603575441\\
4.53226721722019	-0.444157231054403\\
4.52621394842459	-0.447804907429784\\
4.5251200043002	-0.443304919476802\\
4.52847442330546	-0.431807444556\\
4.53403680048103	-0.417116676289847\\
4.53867054656825	-0.404218570836494\\
4.53954037678093	-0.397369136463581\\
4.53521669780622	-0.398476533025903\\
4.52625670763018	-0.406392232535002\\
4.51502674601975	-0.417374431595004\\
4.50482030480998	-0.426537177759287\\
4.49860034341777	-0.429723874298592\\
4.49784637402921	-0.425086518351274\\
4.50195498321599	-0.413770479350457\\
4.50843604090003	-0.399451256414371\\
4.51384277827876	-0.386910105701741\\
4.51508843592849	-0.380200654768884\\
4.51064635712269	-0.381109790699309\\
4.50116690376313	-0.388497398655727\\
4.48926252907725	-0.398758715700471\\
4.47853030848983	-0.407222341252342\\
4.4721776213398	-0.409941630267505\\
4.47177627274668	-0.405192261886187\\
4.47662909160241	-0.394107563422607\\
4.48400370785708	-0.38021777428381\\
4.49015666165041	-0.368079986415878\\
4.49176403825504	-0.361530574760579\\
4.48721169452168	-0.362230540410328\\
4.47724418627996	-0.369055508804181\\
4.4647120370765	-0.378554110098414\\
4.45350179380513	-0.386288520648077\\
4.44705048725606	-0.38853642179151\\
4.44701253493954	-0.383701425931392\\
4.45259625681708	-0.372897407286756\\
4.46083563638705	-0.359493223143862\\
4.46770524252874	-0.347803234202716\\
4.46965920406355	-0.341432697673642\\
4.46500566066071	-0.341912840015812\\
4.45458382886122	-0.348142510078467\\
4.44147316380068	-0.356839603377658\\
4.42983436990708	-0.363817961326338\\
4.42331851630005	-0.365592932928375\\
4.42365278676858	-0.360699587200389\\
4.4299508123215	-0.350224799333074\\
4.43902260513212	-0.337360439557326\\
4.44657665372165	-0.326160545940442\\
4.44886113836857	-0.319986451585536\\
4.44411638975584	-0.320236449858809\\
4.43327617355083	-0.325840209620547\\
4.41963867146965	-0.333700209754063\\
4.407622292484	-0.339899031433129\\
4.40107575830818	-0.34120194967841\\
4.40178906062163	-0.336278281885607\\
4.40878154625806	-0.326180266531175\\
4.41864998097377	-0.313907772348585\\
4.42685376970021	-0.303237973426512\\
4.42945188761356	-0.297276578166126\\
4.42462685034462	-0.297286520324477\\
4.41340627076254	-0.302235955036852\\
4.39929582019656	-0.309226636247686\\
4.38695408777168	-0.314625873944023\\
4.38041036437816	-0.315460000071593\\
4.38150743199617	-0.31053464073577\\
4.38917135321303	-0.300859712610882\\
4.39979738527922	-0.289228729996804\\
4.40861388217642	-0.27912658169448\\
4.41150801670895	-0.273392798535015\\
4.40661451626758	-0.273153258045543\\
4.39505353995485	-0.27742229273065\\
4.38052601899669	-0.283514927094685\\
4.36791219914512	-0.288098035661536\\
4.36140423683679	-0.288468971431688\\
4.36288768014604	-0.283571002053054\\
4.37119690953639	-0.274364035168294\\
4.38253838306535	-0.263421607885346\\
4.39192839782494	-0.253922087737915\\
4.39510030765913	-0.248429459540991\\
4.39015105917146	-0.247931572062569\\
4.37829145232791	-0.251496605480229\\
4.36340449974575	-0.256666086787521\\
4.35057265770567	-0.260420074610112\\
4.34413270400973	-0.260335706337827\\
4.34600297383197	-0.255494504155127\\
4.35492837349039	-0.246798723227813\\
4.36694019629138	-0.236589096893518\\
4.37686255932793	-0.22772448107293\\
4.38029348096183	-0.222485161855012\\
4.37530206375275	-0.221720701323688\\
4.36318723681039	-0.224560730680014\\
4.3480000153951	-0.228785683222664\\
4.33500477818205	-0.231701147378955\\
4.32866422108764	-0.231171578888964\\
4.33091958341511	-0.226416658928132\\
4.34042911139871	-0.218273436867315\\
4.35306344239584	-0.208837874889217\\
4.3634751908298	-0.200637627641561\\
4.36714594087401	-0.195662371339521\\
4.36212676687163	-0.194623824982403\\
4.34980161051278	-0.196720560738919\\
4.33437456365615	-0.199983432514963\\
4.3212708813644	-0.20205457804332\\
4.31506009827869	-0.201092052954998\\
4.3176966204278	-0.196452908171314\\
4.32775545086492	-0.188901570583619\\
4.34096189909256	-0.180278182747504\\
4.35181846879234	-0.172768858622969\\
4.3557095455443	-0.168067015222458\\
4.35067782157282	-0.166747657020337\\
4.33818853472813	-0.168085627201822\\
4.32258313726587	-0.170372767111565\\
4.30942604418482	-0.171597410368877\\
4.30337425732955	-0.17021622417016\\
4.30638580564593	-0.165722164501716\\
4.31695646202043	-0.158799802138735\\
4.33068229633612	-0.15102338657996\\
4.34193771914006	-0.144228545778002\\
4.34602940291483	-0.139808064663897\\
4.34100108695232	-0.138202026784095\\
4.32839499746112	-0.138768670225378\\
4.31267350184088	-0.140070388905646\\
4.29951787844931	-0.140449945070942\\
4.29365301738339	-0.13866634748902\\
4.29703126657378	-0.134346338648131\\
4.30807376765059	-0.128087628683796\\
4.32226413625935	-0.121189527912944\\
4.33387124148193	-0.11512966500484\\
4.33814369319358	-0.110997105356653\\
4.33313544470803	-0.109099447081486\\
4.32046082336229	-0.108885195098401\\
4.30468600221912	-0.109195809110881\\
4.29158633911155	-0.108735263960595\\
4.28593491102739	-0.106567352182973\\
4.28966936513467	-0.102449855016841\\
4.30114138293257	-0.0968868920067441\\
4.31573954177438	-0.0908948635990866\\
4.32765016108877	-0.0855873498289429\\
4.33208351859442	-0.0817478978490579\\
4.32711264310739	-0.0795546715320189\\
4.31441851183663	-0.0785530175493634\\
4.29865339807535	-0.0778708767112674\\
4.2856635628628	-0.0765787428626206\\
4.28025053126163	-0.074046346205098\\
4.28432855624069	-0.0701591574576322\\
4.29618558540063	-0.0653212947917133\\
4.31113313441496	-0.0602593972856857\\
4.323298309196	-0.0557184365892559\\
4.32787278093475	-0.0521759293184698\\
4.32295716899782	-0.0496842429095741\\
4.31029310398518	-0.0478917996291287\\
4.29460072948161	-0.0462192973475324\\
4.28177373769141	-0.0441075552356652\\
4.27662240999837	-0.0412321118936662\\
4.28102927779142	-0.0376022071967194\\
4.29322481563439	-0.0335159098123985\\
4.3084619418824	-0.029404404295561\\
4.32083213209003	-0.0256410031144559\\
4.32552808757131	-0.0223979585575496\\
4.32068614837578	-0.0196060342513667\\
4.3081020789249	-0.0170225779954849\\
4.2925452129654	-0.0143661445405166\\
4.27993300394273	-0.0114501684627994\\
4.27506492857538	-0.00825459501903725\\
4.27978387252663	-0.0049079749336224\\
4.2922696090433	-0.00159668400838349\\
4.30773533563925	0.00154804819935263\\
4.32026062932296	0.00452609729227452\\
4.3250586860435	0.00746844403800367\\
4.32030927591821	0.0105612154634282\\
4.30785527991628	0.0139327135426016\\
4.29249616849771	0.0175626348163325\\
4.2801493872853	0.0212641651893449\\
4.27558426063929	0.024755610794756\\
4.28059654203117	0.0277940708786015\\
4.29332255899744	0.0303100605876487\\
4.30895499877658	0.0324755838142219\\
4.32158532128561	0.0346637047238674\\
4.3264664276807	0.0373053596720034\\
4.32182877376606	0.0406983692398439\\
4.30955487061105	0.0448517253391086\\
4.29445497772072	0.0494407187391738\\
4.28242276386237	0.0539059209226653\\
4.2781783476264	0.05766778222403\\
4.28346333306206	0.0603744775359744\\
4.29637831142991	0.0620781270927716\\
4.31211492426069	0.0632560004901553\\
4.32480024625345	0.0646528225489521\\
4.32974576031661	0.0669949857198212\\
4.32523937973523	0.0706863617575207\\
4.31319532161347	0.0756121751849489\\
4.29841507360151	0.0811419102381862\\
4.28674485777989	0.0863458150366944\\
4.28283690693847	0.0903515849151111\\
4.28837215623967	0.092704321329033\\
4.30142359091163	0.0935819432044056\\
4.31720144354538	0.0937677530263203\\
4.32989198690401	0.0943750864508638\\
4.33488375013915	0.0964200998437887\\
4.33052836501416	0.100406668976973\\
4.31876342742903	0.10609233163421\\
4.30436196157333	0.112540637223158\\
4.2930992709538	0.118455317794597\\
4.28954147278093	0.1226775906076\\
4.29530283701574	0.124655718492896\\
4.30843725807451	0.124697057840906\\
4.32419328541591	0.123890432701329\\
4.33683972618848	0.123713230780719\\
4.3418601325901	0.125464521827586\\
4.3376755812915	0.129741775812841\\
4.32623835375472	0.136171495473428\\
4.31227327210151	0.143512450248594\\
4.30146154521049	0.150107163488127\\
4.29826546950105	0.154517790655385\\
4.3042271987032	0.156102331833749\\
4.31739039813476	0.155300633026823\\
4.33306166481168	0.153505242092754\\
4.34561533232487	0.152551550390592\\
4.35064739211471	0.154013571314211\\
4.34665353714154	0.15857564003196\\
4.33559171494491	0.165730477430652\\
4.32211884448596	0.173934516123848\\
4.31179925640635	0.181175855673947\\
4.30897431713416	0.185746103903881\\
4.31510917722503	0.186919871021566\\
4.32824644014518	0.185271929077716\\
4.34377040125645	0.182495463223949\\
4.35618347256577	0.180776356131456\\
4.36121087044808	0.18195451964817\\
4.35742750337985	0.186794150548068\\
4.34678768136765	0.194652070234477\\
4.33386084158886	0.203686105428885\\
4.32407214020451	0.21153816557207\\
4.32162556873786	0.216238876904471\\
4.32790496711362	0.216986584564905\\
4.34096130648372	0.214492781167317\\
4.35627606640854	0.21074691719501\\
4.36850175528067	0.208276422226263\\
4.37350890301336	0.209177034045655\\
4.36995564698748	0.214285578306122\\
4.359783116248	0.222821513154231\\
4.34745389505248	0.232649071999065\\
4.33823224902115	0.241073621643611\\
4.33616907896775	0.245875374477648\\
4.34256319816825	0.246183741517514\\
4.35548359196604	0.242848065395292\\
4.37052816012871	0.238148413489675\\
4.38252089978186	0.234943423761294\\
4.38749298289597	0.235573612346563\\
4.38418919308953	0.240941017977494\\
4.37452774147816	0.250126947180751\\
4.36284528045166	0.260708322472886\\
4.35422413952949	0.269664988399309\\
4.35254720322375	0.274538258674811\\
4.35902514205636	0.274396101008137\\
4.3717547718531	0.270226152516776\\
4.38646931435154	0.264592187191922\\
4.39818493321403	0.260672362578525\\
4.40310795175028	0.261040006639118\\
4.40007261436327	0.266654818722581\\
4.39096433175946	0.27645985904291\\
4.37997512170572	0.287752274034743\\
4.37198508998779	0.297198732532359\\
4.37069502657447	0.302114054234875\\
4.37722494802583	0.301512367734124\\
4.38970943791049	0.296519347545036\\
4.40403552393665	0.289974322395075\\
4.4154314137216	0.285361979898128\\
4.42029221688901	0.28547563409153\\
4.41754384714273	0.291325002319525\\
4.40902893632875	0.301715512297738\\
4.39877662395837	0.313673298530327\\
4.39144534653882	0.323565474518766\\
4.39054062154878	0.32849359868568\\
4.39708990678021	0.327425631616045\\
4.40927556156615	0.321624313495798\\
4.42315640357064	0.314195160141852\\
4.4341916790049	0.308915154053085\\
4.43897799370313	0.308783973375237\\
4.43653453338139	0.314853667006607\\
4.42865112741236	0.325793363781833\\
4.41917633402082	0.338368151185069\\
4.41252839751269	0.34866042388553\\
4.41200533376856	0.353572475301329\\
4.41854074145707	0.352033789874224\\
4.43037478310589	0.345442477605863\\
4.44375546968826	0.337159689296036\\
4.4543911192769	0.331239281777158\\
4.45909157246016	0.330872945120846\\
4.45697028753221	0.33714737544126\\
4.44975427444448	0.348597463768296\\
4.44109442736306	0.36173838221596\\
4.43515127465333	0.372383796411208\\
4.43500409428613	0.377251427194896\\
4.44149192454265	0.375239949858793\\
4.45292272574421	0.367880418429186\\
4.46575044628339	0.358777918814921\\
4.47594947353679	0.352246641552711\\
4.48055360843346	0.351655274910434\\
4.47877098730622	0.358117525240343\\
4.47225584298441	0.370036838236577\\
4.46444502053252	0.383690729693774\\
4.45922488008114	0.394641211594664\\
4.45944575738355	0.399436750901088\\
4.46585201945333	0.396952811042011\\
4.47682933330993	0.388850232290508\\
4.48905359338706	0.378965229966109\\
4.4987811479853	0.371854737596102\\
4.50327943422306	0.371048837378413\\
4.50185108717564	0.377680700634062\\
4.49606771716865	0.390025851732161\\
4.48913650777757	0.404137492085957\\
4.48465433770183	0.41534406880562\\
4.48523346248957	0.420040667885148\\
4.49152404541695	0.417087024665199\\
4.50199923019353	0.408269877659435\\
4.5135720569012	0.397642707112407\\
4.52279555532042	0.389986623134987\\
4.5271793930416	0.388976980067236\\
4.52611995339834	0.395759003839523\\
4.52109654444007	0.408484549368539\\
4.51507192055663	0.422996878990082\\
4.51133936767362	0.43440990061487\\
4.51226501877436	0.438981672502195\\
4.51840586419525	0.435563529622045\\
4.52833210211598	0.426063496096374\\
4.53920823839335	0.414737445774059\\
4.54789747357039	0.406571201713885\\
4.55215919165651	0.405368825763609\\
4.55148221925428	0.412280364838944\\
4.54724410120734	0.425338976605304\\
4.54214930852178	0.440193338653224\\
4.53917468245269	0.45176270189222\\
4.54043331089171	0.456184855025027\\
4.54639058710216	0.452309863255188\\
4.55572309619735	0.442161708515414\\
4.56586018338012	0.430182836768089\\
4.57398742304477	0.421543505351187\\
4.57812027160227	0.420159552125306\\
4.57783815910504	0.427178828331919\\
4.57440767800426	0.440521475522989\\
4.5702621404798	0.455657860963814\\
4.56805040285061	0.467333233356073\\
4.56962672425459	0.471582198457673\\
4.57536700069326	0.467260445843191\\
4.58406323872796	0.456501885607992\\
4.59342198655492	0.443918825319704\\
4.60096205991366	0.434844948462277\\
4.60496019720479	0.433290647497746\\
4.60508407981226	0.44039481672022\\
4.6024804826403	0.453970956407223\\
4.59929972375324	0.469328254698964\\
4.59785249245711	0.481059298359785\\
4.59972958815201	0.485112847956409\\
4.60522000942793	0.480356837660212\\
4.61323986897626	0.469028391374233\\
4.62178421235012	0.455892144140229\\
4.62871458486057	0.446423556559082\\
4.63257305889375	0.444710141912895\\
4.63311272798207	0.451875368077456\\
4.63135205976172	0.465633143551449\\
4.62914764029011	0.481149397911605\\
4.62846320870813	0.492885991805869\\
4.63062263494463	0.496723351789042\\
4.63583109353905	0.491547967600118\\
4.64313708730485	0.479692798816181\\
4.65083432916422	0.46605651956936\\
4.65713516519548	0.456234168835903\\
4.6608498902188	0.454372812360427\\
4.66181371143925	0.461574348153702\\
4.66090872517633	0.475460794288544\\
4.65968819780317	0.49107346044758\\
4.65976156881206	0.502765920189655\\
4.66218347351233	0.506367872876599\\
4.66707878028586	0.500790332470268\\
4.67363621581093	0.488454076958041\\
4.68045715553196	0.474372849986419\\
4.68611136876286	0.464238613854352\\
4.68967909693118	0.462240361521998\\
4.6910739332783	0.469452635566958\\
4.69103401323561	0.48341389036675\\
4.69080089415917	0.499060097692828\\
4.6916238286875	0.510659391888494\\
4.69428707507064	0.514008370078685\\
4.69883912671283	0.508048166177151\\
4.70461626965909	0.495278748472645\\
4.71053531646942	0.480809355805162\\
4.7155286079333	0.470405857646234\\
4.71894689644533	0.468281569263624\\
4.72077803678775	0.475478279438367\\
4.72160913551499	0.489459800893974\\
4.72236289318447	0.505076614764286\\
4.7239239730136	0.516534576930639\\
4.72680626942366	0.519614748504288\\
4.73098621199296	0.513293578146055\\
4.73595443723324	0.500141017310347\\
4.74094970818724	0.485341700479249\\
4.7452705919286	0.474712123661858\\
4.7485377659536	0.472472416288047\\
4.75080885950096	0.479626628836155\\
4.75251344898699	0.493573416186309\\
4.75424951000718	0.509098100474971\\
4.75653421444883	0.520367635599094\\
4.75961224968005	0.523164978253083\\
4.76339263739651	0.516506660439484\\
4.76752656720097	0.50302286584568\\
4.77157996933346	0.487953082060145\\
4.77521978569829	0.477140984102111\\
4.7783348974334	0.474796179458213\\
4.78104789458917	0.481880433503908\\
4.78362493184326	0.495737251971142\\
4.78633470401668	0.511107530523175\\
4.78932550003737	0.522142815349459\\
4.79257508342466	0.524645181117993\\
4.79593003189697	0.517675563163665\\
4.79920766055767	0.503914121178218\\
4.8023049569028	0.48863429496568\\
4.80525787353999	0.477683422285266\\
4.8082206577587	0.475243498414191\\
4.81137575778314	0.48222991546152\\
4.81482066508989	0.495941523511997\\
4.81849157749005	0.511095839477488\\
4.82216802279269	0.521852515646707\\
4.82556422831346	0.524049684907309\\
4.82846956140452	0.516796537878667\\
4.8308723656993	0.502812490346425\\
4.83300322493233	0.487383761735161\\
4.83526622563867	0.476337865813407\\
4.83807705210762	0.473812413218512\\
4.8416726579867	0.480672811181605\\
4.84597731801601	0.494184189340827\\
4.85059287791126	0.509061961252946\\
4.85493173642684	0.519497320453274\\
4.85844905004156	0.521381045173547\\
4.86088243960399	0.513873948854906\\
4.86239547456232	0.499723564336567\\
4.86355350409356	0.484207534665397\\
4.86512636568852	0.473110190418195\\
4.86778618884456	0.470508372878659\\
4.87181886973012	0.477214384159794\\
4.87697163561926	0.490470964403392\\
4.88251150199277	0.505012837898415\\
4.88748687118078	0.515085998229464\\
4.89109934062504	0.516650034265928\\
4.89304043836877	0.508920252146606\\
4.89365241786618	0.49466079089234\\
4.89383518028904	0.479119267340817\\
4.89472043775805	0.468013694480936\\
4.89723074404964	0.465344214709769\\
4.90169520560292	0.47186740781383\\
4.90768092606218	0.484815302544121\\
4.91412099940147	0.498963396640997\\
4.91970444870605	0.50863546943638\\
4.92338583493647	0.509875597753445\\
4.92481639572488	0.501955942580676\\
4.92451975749905	0.487645416254431\\
4.92372877036635	0.472140156189556\\
4.92393167056214	0.461069044337148\\
4.92629442386878	0.458340114615096\\
4.93118348680466	0.464652118763111\\
4.9379835462325	0.477238348378037\\
4.94529607419057	0.490936495259207\\
4.95145679395111	0.500170741660827\\
4.95518072344082	0.50108477839527\\
4.95608471935023	0.493009468886828\\
4.95487567410006	0.47870639608208\\
4.95311639307553	0.463298852315388\\
4.95264483731627	0.452304190590537\\
4.95486242286687	0.449523508476005\\
4.96016700995891	0.455596140656994\\
4.96775938348574	0.467768858718375\\
4.97591308194707	0.480962835982369\\
4.98261804201714	0.489724812610514\\
4.98635815909405	0.490312607964406\\
4.98672188361277	0.482117117321227\\
4.98460044791174	0.467880275930548\\
4.98188223341561	0.452631343972438\\
4.98074670936538	0.441754255775153\\
4.98282187658106	0.438928984956738\\
4.98853100834879	0.444734378836208\\
4.99689033166294	0.456443093849026\\
5.00585052067991	0.469080848238798\\
5.01306463796733	0.477338541355748\\
5.01679475639013	0.477601967358347\\
5.01660691817782	0.469322864260916\\
5.01357693100436	0.455211041778623\\
5.00991299854339	0.440180810165043\\
5.00812650180576	0.429461393816915\\
5.01006230649444	0.426598150141484\\
5.01616310575401	0.432108886226726\\
5.02526075949681	0.443304679050383\\
5.03498951349791	0.455336540699129\\
5.04267582760122	0.463060488320285\\
5.04637008057376	0.463003415556672\\
5.04562188624965	0.454678198369268\\
5.04169100900957	0.440749941218491\\
5.03709836345216	0.425997445968601\\
5.03467630934954	0.415474621856327\\
5.0364760556795	0.412579464531956\\
5.04295376109677	0.41776870097895\\
5.0527579695489	0.428404436905116\\
5.06321428115744	0.439783323183345\\
5.07133413724091	0.446946724648428\\
5.07496712507511	0.446574988109351\\
5.07365235055419	0.438241913053278\\
5.06883205054342	0.424555276035954\\
5.06333140466946	0.410138260278326\\
5.06029153072111	0.399849625102623\\
5.06195871339708	0.396928053042304\\
5.06879670213962	0.401769656476602\\
5.07927264585608	0.411800191026299\\
5.09041260259939	0.422481799120038\\
5.09892584061925	0.429060611697526\\
5.10247277527068	0.428381965960739\\
5.10058782521972	0.420079870051117\\
5.09489334254899	0.406692167021698\\
5.08850902027148	0.392666846801\\
5.08487127991981	0.382648535495274\\
5.08640952698001	0.379705488734329\\
5.09358934652006	0.384174164448869\\
5.104699288508	0.39355654196384\\
5.11647626164091	0.403499529363742\\
5.12534141101066	0.409472551524077\\
5.12877825672833	0.408496615532125\\
5.12632221176908	0.400264735102598\\
5.11977250984593	0.387232291963578\\
5.11253233456671	0.373653129209695\\
5.10831878273568	0.363939685051432\\
5.10973179937987	0.360979551139203\\
5.11723320845579	0.365050972025722\\
5.12893663342767	0.373744616155734\\
5.14130147804164	0.382910768290423\\
5.15047595680362	0.388259709347276\\
5.15377956615706	0.386997901099937\\
5.1507542175013	0.378875686765597\\
5.14337191723783	0.366253597875349\\
5.135307085863	0.353173081482683\\
5.13054175696348	0.34379733487706\\
5.1318332708115	0.340823960111851\\
5.13963428950982	0.344474893679381\\
5.15188805568437	0.352441788897911\\
5.16478932122498	0.360796173201779\\
5.17422963877917	0.36550570908564\\
5.17737788335092	0.363971170616816\\
5.17378775461108	0.355998099547535\\
5.16559905259864	0.343839988618437\\
5.15674399579983	0.33130842454481\\
5.15145277482465	0.322301380914758\\
5.15262648299227	0.31931808626039\\
5.16070345186662	0.322526519094401\\
5.17346195473205	0.329731382409939\\
5.18684610500248	0.337242488175661\\
5.19650806743196	0.34130030316975\\
5.19947996249242	0.339507816228249\\
5.19533231847214	0.331723202622433\\
5.18636688943594	0.320080989169881\\
5.17675911880144	0.308146300422287\\
5.17096960617731	0.299537037592349\\
5.17202912454081	0.296546639085216\\
5.18035677263822	0.299291898104239\\
5.19357212003681	0.305702340173137\\
5.20738376172438	0.312342203602016\\
5.21722267874962	0.315739017936837\\
5.21999850126309	0.313704910837926\\
5.21530334359386	0.306147715500332\\
5.20559422751082	0.295071387881057\\
5.19527417028553	0.283778925209611\\
5.18901554117023	0.275594500622737\\
5.18996435617394	0.272599334050056\\
5.19851587779344	0.274862203923167\\
5.21213807563317	0.280448878812397\\
5.22632019435943	0.286193192741117\\
5.23629108695105	0.288922776010439\\
5.23885248629761	0.286664822170127\\
5.23362253585036	0.279373462106633\\
5.22320601018238	0.268910858157908\\
5.21221683234693	0.258303222229997\\
5.20551969107804	0.250568590287039\\
5.20636111441958	0.247570539890282\\
5.21510825438222	0.249333375988618\\
5.22908540223134	0.254070118882756\\
5.2435796050944	0.258898326732809\\
5.25363741277598	0.260957497160293\\
5.25596751361194	0.258494805866679\\
5.25021817967582	0.25150696481391\\
5.23913361723766	0.241703561073752\\
5.22752103572532	0.231820436847785\\
5.2204172661408	0.224558376609283\\
5.22115439264739	0.221558907541663\\
5.23006753981243	0.222805743810142\\
5.24434603558551	0.226669696006266\\
5.25909279913558	0.230565069572005\\
5.26919258601486	0.231953679223641\\
5.27127608273602	0.229306579239233\\
5.26502541902022	0.222659020047467\\
5.25331513206588	0.213557730500102\\
5.24112721696018	0.204435734462655\\
5.23364982932187	0.197666787901629\\
5.23428549830792	0.194666982145158\\
5.24333378702547	0.195383633296811\\
5.25785853992581	0.198355353883476\\
5.27279746249261	0.201305054646065\\
5.28289462107006	0.20202596074886\\
5.28471786338628	0.199215877374281\\
5.27798651096432	0.192944257158247\\
5.26569558213816	0.184585242408879\\
5.25298254973469	0.1762577832807\\
5.24516552499287	0.170000204223992\\
5.24570228536415	0.167000799650139\\
5.25485370451193	0.167174957104799\\
5.2695683553548	0.169238520776706\\
5.28463841262744	0.171233644503894\\
5.29468886444688	0.171292667095476\\
5.29623993362266	0.168341993358248\\
5.28905105100215	0.162480682322154\\
5.27622715186019	0.154901170060848\\
5.26304114951255	0.14739832351639\\
5.25491928165344	0.14166803736072\\
5.25535936099664	0.138669469599239\\
5.26458087020631	0.138290790610777\\
5.27942801821107	0.13943387112886\\
5.29456782095811	0.140469475594186\\
5.30452821318371	0.139875341790868\\
5.30579698854855	0.136807304452874\\
5.29817616911188	0.131389209283397\\
5.28486936697542	0.124623326849652\\
5.27126425067765	0.117971724731777\\
5.26287298789544	0.112782298969512\\
5.26321826576422	0.109784745732601\\
5.27247591840281	0.108844935174347\\
5.28739735350919	0.109058874041585\\
5.30254540631852	0.109133989770925\\
5.31237330334661	0.107898265003079\\
5.31335151872941	0.104736786106641\\
5.3053266958529	0.0997931788106295\\
5.2915892498095	0.0938717986183347\\
5.2776203554951	0.0880945330649739\\
5.26899564092681	0.0834571586037061\\
5.26924762650625	0.0804605860975396\\
5.27850669893939	0.0789534704038286\\
5.29344363867458	0.0782333303898457\\
5.30853859858999	0.0773509544179176\\
5.31819266783201	0.0754879610408531\\
5.31887395762636	0.072257515736063\\
5.310475297846	0.0678178687784869\\
5.29636144476238	0.062768467305559\\
5.28208535432387	0.0578850101385963\\
5.27326346707822	0.0538084933484324\\
5.27342328137966	0.0508127043911826\\
5.28264840800646	0.0487342971841145\\
5.29754173790538	0.0470789003962792\\
5.31252267183835	0.0452459730903731\\
5.32196286284343	0.0427726968361322\\
5.32234279746468	0.0394981682509755\\
5.3136025821157	0.0355899968232348\\
5.29916831357284	0.0314365278116517\\
5.28464261662453	0.0274626654705023\\
5.2756600138257	0.0239534308435303\\
5.27572837653277	0.0209581142985103\\
5.28488369004791	0.0183066732627676\\
5.2996742066087	0.0157186235277987\\
5.31448084641113	0.0129459886103609\\
5.32366856253274	0.00988197340058377\\
5.32374467308255	0.00658850533041606\\
5.31469716889739	0.00323721754964326\\
5.3	0\\
};
\node[right, align=left]
at (axis cs:4.2,0.8) {0.088905};
\end{axis}
\end{tikzpicture}%
